Gaussian Blending: Rethinking Alpha Blending in 3D Gaussian Splatting

The recent introduction of 3D Gaussian Splatting (3DGS) has significantly advanced novel view synthesis. Several studies have further improved the rendering quality of 3DGS, yet they still exhibit noticeable visual discrepancies when synthesizing views at sampling rates unseen during training. Specifically, they suffer from (i) erosion-induced blurring artifacts when zooming in and (ii) dilation-induced staircase artifacts when zooming out. We speculate that these artifacts arise from the fundamental limitation of the alpha blending adopted in 3DGS methods. Instead of the conventional alpha blending that computes alpha and transmittance as scalar quantities over a pixel, we propose to replace it with our novel Gaussian Blending that treats alpha and transmittance as spatially varying distributions. Thus, transmittances can be updated considering the spatial distribution of alpha values across the pixel area, allowing nearby background splats to contribute to the final rendering. Our Gaussian Blending maintains real-time rendering speed and requires no additional memory cost, while being easily integrated as a drop-in replacement into existing 3DGS-based or other NVS frameworks. Extensive experiments demonstrate that Gaussian Blending effectively captures fine details at various sampling rates unseen during training, consistently outperforming existing novel view synthesis models across both unseen and seen sampling rates.

==> (inline-0) <==
\begin{tabular}{@{}cc}
    \begin{tikzpicture}
        \begin{axis}[
            xlabel={$\mu_x$},
            ylabel={$\Delta T$},
            legend pos={south east},
            legend style={
                fill opacity=0.8,
                font=\small,
                row sep=0pt,
                inner sep=2pt,
            },
            grid=major,
            width=0.48\textwidth,
            height=0.32\textwidth,
            xtick={1,2,3},
            xmin=0.0, xmax=3.2,
            scaled y ticks=base 10:2,
            y tick label style={/pgf/number format/fixed, /pgf/number format/precision=0},
        ]
        \addplot[color=red,mark=thick] coordinates {
            (0.011719,-0.008470) (0.035156,-0.008609) (0.058594,-0.008886) (0.082031,-0.009300) (0.105469,-0.009846) (0.128906,-0.010522) (0.152344,-0.011321) (0.175781,-0.012238) (0.199219,-0.013267) (0.222656,-0.014399) (0.246094,-0.015627) (0.269531,-0.016941) (0.292969,-0.018332) (0.316406,-0.019790) (0.339844,-0.021304) (0.363281,-0.022863) (0.386719,-0.024455) (0.410156,-0.026071) (0.433594,-0.027698) (0.457031,-0.029324) (0.480469,-0.030938) (0.503906,-0.032529) (0.527344,-0.034086) (0.550781,-0.035597) (0.574219,-0.037054) (0.597656,-0.038445) (0.621094,-0.039761) (0.644531,-0.040994) (0.667969,-0.042136) (0.691406,-0.043178) (0.714844,-0.044114) (0.738281,-0.044939) (0.761719,-0.045647) (0.785156,-0.046233) (0.808594,-0.046694) (0.832031,-0.047028) (0.855469,-0.047232) (0.878906,-0.047306) (0.902344,-0.047249) (0.925781,-0.047061) (0.949219,-0.046745) (0.972656,-0.046302) (0.996094,-0.045735) (1.019531,-0.045046) (1.042969,-0.044242) (1.066406,-0.043325) (1.089844,-0.042303) (1.113281,-0.041179) (1.136719,-0.039960) (1.160156,-0.038652) (1.183594,-0.037264) (1.207031,-0.035801) (1.230469,-0.034271) (1.253906,-0.032681) (1.277344,-0.031040) (1.300781,-0.029354) (1.324219,-0.027631) (1.347656,-0.025880) (1.371094,-0.024106) (1.394531,-0.022319) (1.417969,-0.020524) (1.441406,-0.018729) (1.464844,-0.016941) (1.488281,-0.015166) (1.511719,-0.013410) (1.535156,-0.011679) (1.558594,-0.009979) (1.582031,-0.008314) (1.605469,-0.006690) (1.628906,-0.005110) (1.652344,-0.003579) (1.675781,-0.002100) (1.699219,-0.000677) (1.722656,0.000689) (1.746094,0.001994) (1.769531,0.003236) (1.792969,0.004415) (1.816406,0.005529) (1.839844,0.006576) (1.863281,0.007557) (1.886719,0.008471) (1.910156,0.009319) (1.933594,0.010100) (1.957031,0.010816) (1.980469,0.011468) (2.003906,0.012056) (2.027344,0.012582) (2.050781,0.013047) (2.074219,0.013454) (2.097656,0.013804) (2.121094,0.014099) (2.144531,0.014341) (2.167969,0.014533) (2.191406,0.014677) (2.214844,0.014775) (2.238281,0.014829) (2.261719,0.014843) (2.285156,0.014818) (2.308594,0.014757) (2.332031,0.014662) (2.355469,0.014536) (2.378906,0.014382) (2.402344,0.014201) (2.425781,0.013996) (2.449219,0.013769) (2.472656,0.013522) (2.496094,0.013258) (2.519531,0.012978) (2.542969,0.012684) (2.566406,0.012379) (2.589844,0.012064) (2.613281,0.011740) (2.636719,0.011409) (2.660156,0.011074) (2.683594,0.010734) (2.707031,0.010392) (2.730469,0.010049) (2.753906,0.009706) (2.777344,0.009364) (2.800781,0.009023) (2.824219,0.008686) (2.847656,0.008352) (2.871094,0.008023) (2.894531,0.007698) (2.917969,0.007380) (2.941406,0.007067) (2.964844,0.006761) (2.988281,0.006462) 
        };
        \addlegendentry{3DGS}
        \addplot[color=orange,mark=thick] coordinates {
            (0.011719,-0.004804) (0.035156,-0.004825) (0.058594,-0.004869) (0.082031,-0.004933) (0.105469,-0.005018) (0.128906,-0.005123) (0.152344,-0.005248) (0.175781,-0.005391) (0.199219,-0.005551) (0.222656,-0.005728) (0.246094,-0.005919) (0.269531,-0.006125) (0.292969,-0.006342) (0.316406,-0.006569) (0.339844,-0.006805) (0.363281,-0.007049) (0.386719,-0.007297) (0.410156,-0.007549) (0.433594,-0.007803) (0.457031,-0.008057) (0.480469,-0.008308) (0.503906,-0.008556) (0.527344,-0.008798) (0.550781,-0.009032) (0.574219,-0.009257) (0.597656,-0.009471) (0.621094,-0.009672) (0.644531,-0.009860) (0.667969,-0.010032) (0.691406,-0.010187) (0.714844,-0.010324) (0.738281,-0.010442) (0.761719,-0.010540) (0.785156,-0.010616) (0.808594,-0.010671) (0.832031,-0.010704) (0.855469,-0.010713) (0.878906,-0.010700) (0.902344,-0.010663) (0.925781,-0.010603) (0.949219,-0.010519) (0.972656,-0.010412) (0.996094,-0.010282) (1.019531,-0.010130) (1.042969,-0.009955) (1.066406,-0.009760) (1.089844,-0.009544) (1.113281,-0.009309) (1.136719,-0.009054) (1.160156,-0.008782) (1.183594,-0.008494) (1.207031,-0.008191) (1.230469,-0.007873) (1.253906,-0.007543) (1.277344,-0.007201) (1.300781,-0.006849) (1.324219,-0.006489) (1.347656,-0.006121) (1.371094,-0.005747) (1.394531,-0.005369) (1.417969,-0.004987) (1.441406,-0.004604) (1.464844,-0.004220) (1.488281,-0.003837) (1.511719,-0.003456) (1.535156,-0.003078) (1.558594,-0.002705) (1.582031,-0.002337) (1.605469,-0.001976) (1.628906,-0.001622) (1.652344,-0.001276) (1.675781,-0.000941) (1.699219,-0.000615) (1.722656,-0.000299) (1.746094,0.000004) (1.769531,0.000296) (1.792969,0.000576) (1.816406,0.000842) (1.839844,0.001095) (1.863281,0.001335) (1.886719,0.001562) (1.910156,0.001774) (1.933594,0.001973) (1.957031,0.002158) (1.980469,0.002328) (2.003906,0.002486) (2.027344,0.002629) (2.050781,0.002760) (2.074219,0.002877) (2.097656,0.002981) (2.121094,0.003073) (2.144531,0.003152) (2.167969,0.003220) (2.191406,0.003276) (2.214844,0.003322) (2.238281,0.003357) (2.261719,0.003382) (2.285156,0.003397) (2.308594,0.003404) (2.332031,0.003402) (2.355469,0.003391) (2.378906,0.003374) (2.402344,0.003349) (2.425781,0.003318) (2.449219,0.003280) (2.472656,0.003237) (2.496094,0.003190) (2.519531,0.003137) (2.542969,0.003080) (2.566406,0.003020) (2.589844,0.002956) (2.613281,0.002889) (2.636719,0.002820) (2.660156,0.002749) (2.683594,0.002676) (2.707031,0.002601) (2.730469,0.002526) (2.753906,0.002449) (2.777344,0.002372) (2.800781,0.002295) (2.824219,0.002218) (2.847656,0.002141) (2.871094,0.002064) (2.894531,0.001988) (2.917969,0.001913) (2.941406,0.001839) (2.964844,0.001765) (2.988281,0.001694) 
        };
        \addlegendentry{3DGS+SS}
        \addplot[color=blue,mark=thick] coordinates {
            (0.011719,0.000546) (0.035156,0.000488) (0.058594,0.000370) (0.082031,0.000195) (0.105469,-0.000037) (0.128906,-0.000325) (0.152344,-0.000666) (0.175781,-0.001059) (0.199219,-0.001501) (0.222656,-0.001990) (0.246094,-0.002523) (0.269531,-0.003098) (0.292969,-0.003710) (0.316406,-0.004356) (0.339844,-0.005033) (0.363281,-0.005736) (0.386719,-0.006463) (0.410156,-0.007208) (0.433594,-0.007969) (0.457031,-0.008740) (0.480469,-0.009519) (0.503906,-0.010300) (0.527344,-0.011080) (0.550781,-0.011855) (0.574219,-0.012622) (0.597656,-0.013376) (0.621094,-0.014114) (0.644531,-0.014833) (0.667969,-0.015529) (0.691406,-0.016200) (0.714844,-0.016843) (0.738281,-0.017455) (0.761719,-0.018034) (0.785156,-0.018579) (0.808594,-0.019086) (0.832031,-0.019555) (0.855469,-0.019984) (0.878906,-0.020373) (0.902344,-0.020720) (0.925781,-0.021026) (0.949219,-0.021289) (0.972656,-0.021510) (0.996094,-0.021689) (1.019531,-0.021825) (1.042969,-0.021921) (1.066406,-0.021977) (1.089844,-0.021993) (1.113281,-0.021970) (1.136719,-0.021911) (1.160156,-0.021816) (1.183594,-0.021688) (1.207031,-0.021526) (1.230469,-0.021334) (1.253906,-0.021114) (1.277344,-0.020866) (1.300781,-0.020593) (1.324219,-0.020298) (1.347656,-0.019980) (1.371094,-0.019644) (1.394531,-0.019290) (1.417969,-0.018921) (1.441406,-0.018539) (1.464844,-0.018145) (1.488281,-0.017741) (1.511719,-0.017328) (1.535156,-0.016909) (1.558594,-0.016486) (1.582031,-0.016059) (1.605469,-0.015630) (1.628906,-0.015200) (1.652344,-0.014771) (1.675781,-0.014344) (1.699219,-0.013920) (1.722656,-0.013500) (1.746094,-0.013085) (1.769531,-0.012675) (1.792969,-0.012272) (1.816406,-0.011876) (1.839844,-0.011487) (1.863281,-0.011106) (1.886719,-0.010734) (1.910156,-0.010371) (1.933594,-0.010016) (1.957031,-0.009671) (1.980469,-0.009335) (2.003906,-0.009009) (2.027344,-0.008692) (2.050781,-0.008385) (2.074219,-0.008087) (2.097656,-0.007799) (2.121094,-0.007519) (2.144531,-0.007250) (2.167969,-0.006989) (2.191406,-0.006737) (2.214844,-0.006493) (2.238281,-0.006258) (2.261719,-0.006030) (2.285156,-0.005811) (2.308594,-0.005599) (2.332031,-0.005395) (2.355469,-0.005198) (2.378906,-0.005008) (2.402344,-0.004824) (2.425781,-0.004646) (2.449219,-0.004475) (2.472656,-0.004310) (2.496094,-0.004149) (2.519531,-0.003995) (2.542969,-0.003846) (2.566406,-0.003702) (2.589844,-0.003562) (2.613281,-0.003428) (2.636719,-0.003297) (2.660156,-0.003171) (2.683594,-0.003049) (2.707031,-0.002931) (2.730469,-0.002816) (2.753906,-0.002706) (2.777344,-0.002599) (2.800781,-0.002496) (2.824219,-0.002395) (2.847656,-0.002298) (2.871094,-0.002204) (2.894531,-0.002114) (2.917969,-0.002025) (2.941406,-0.001940) (2.964844,-0.001858) (2.988281,-0.001779) 
        };
        \addlegendentry{Mip-Splatting}
        \addplot[color=cyan,mark=thick] coordinates {
            (0.011719,-0.002195) (0.035156,-0.002265) (0.058594,-0.002405) (0.082031,-0.002613) (0.105469,-0.002889) (0.128906,-0.003230) (0.152344,-0.003634) (0.175781,-0.004099) (0.199219,-0.004621) (0.222656,-0.005197) (0.246094,-0.005824) (0.269531,-0.006497) (0.292969,-0.007212) (0.316406,-0.007965) (0.339844,-0.008750) (0.363281,-0.009563) (0.386719,-0.010399) (0.410156,-0.011253) (0.433594,-0.012119) (0.457031,-0.012992) (0.480469,-0.013868) (0.503906,-0.014741) (0.527344,-0.015606) (0.550781,-0.016458) (0.574219,-0.017293) (0.597656,-0.018106) (0.621094,-0.018893) (0.644531,-0.019650) (0.667969,-0.020374) (0.691406,-0.021060) (0.714844,-0.021706) (0.738281,-0.022309) (0.761719,-0.022866) (0.785156,-0.023376) (0.808594,-0.023836) (0.832031,-0.024245) (0.855469,-0.024603) (0.878906,-0.024907) (0.902344,-0.025159) (0.925781,-0.025358) (0.949219,-0.025504) (0.972656,-0.025597) (0.996094,-0.025639) (1.019531,-0.025630) (1.042969,-0.025572) (1.066406,-0.025466) (1.089844,-0.025315) (1.113281,-0.025119) (1.136719,-0.024882) (1.160156,-0.024605) (1.183594,-0.024291) (1.207031,-0.023942) (1.230469,-0.023560) (1.253906,-0.023149) (1.277344,-0.022711) (1.300781,-0.022249) (1.324219,-0.021764) (1.347656,-0.021261) (1.371094,-0.020741) (1.394531,-0.020206) (1.417969,-0.019659) (1.441406,-0.019103) (1.464844,-0.018541) (1.488281,-0.017973) (1.511719,-0.017402) (1.535156,-0.016830) (1.558594,-0.016258) (1.582031,-0.015689) (1.605469,-0.015125) (1.628906,-0.014566) (1.652344,-0.014013) (1.675781,-0.013468) (1.699219,-0.012933) (1.722656,-0.012406) (1.746094,-0.011891) (1.769531,-0.011388) (1.792969,-0.010897) (1.816406,-0.010417) (1.839844,-0.009951) (1.863281,-0.009498) (1.886719,-0.009059) (1.910156,-0.008632) (1.933594,-0.008220) (1.957031,-0.007821) (1.980469,-0.007436) (2.003906,-0.007063) (2.027344,-0.006704) (2.050781,-0.006359) (2.074219,-0.006025) (2.097656,-0.005706) (2.121094,-0.005397) (2.144531,-0.005101) (2.167969,-0.004816) (2.191406,-0.004543) (2.214844,-0.004280) (2.238281,-0.004029) (2.261719,-0.003788) (2.285156,-0.003556) (2.308594,-0.003333) (2.332031,-0.003121) (2.355469,-0.002917) (2.378906,-0.002722) (2.402344,-0.002535) (2.425781,-0.002356) (2.449219,-0.002184) (2.472656,-0.002021) (2.496094,-0.001865) (2.519531,-0.001715) (2.542969,-0.001572) (2.566406,-0.001436) (2.589844,-0.001306) (2.613281,-0.001183) (2.636719,-0.001065) (2.660156,-0.000953) (2.683594,-0.000846) (2.707031,-0.000745) (2.730469,-0.000648) (2.753906,-0.000558) (2.777344,-0.000472) (2.800781,-0.000391) (2.824219,-0.000315) (2.847656,-0.000243) (2.871094,-0.000176) (2.894531,-0.000113) (2.917969,-0.000055) (2.941406,0.000001) (2.964844,0.000052) (2.988281,0.000099) 
        };
        \addlegendentry{Analytic-Splatting}
        \addplot[color=green,mark=thick] coordinates {
            (0.011719,-0.000047) (0.035156,-0.000055) (0.058594,-0.000072) (0.082031,-0.000095) (0.105469,-0.000123) (0.128906,-0.000153) (0.152344,-0.000183) (0.175781,-0.000213) (0.199219,-0.000242) (0.222656,-0.000267) (0.246094,-0.000290) (0.269531,-0.000310) (0.292969,-0.000328) (0.316406,-0.000344) (0.339844,-0.000358) (0.363281,-0.000372) (0.386719,-0.000385) (0.410156,-0.000399) (0.433594,-0.000413) (0.457031,-0.000427) (0.480469,-0.000442) (0.503906,-0.000458) (0.527344,-0.000475) (0.550781,-0.000492) (0.574219,-0.000509) (0.597656,-0.000527) (0.621094,-0.000544) (0.644531,-0.000562) (0.667969,-0.000578) (0.691406,-0.000594) (0.714844,-0.000609) (0.738281,-0.000622) (0.761719,-0.000634) (0.785156,-0.000645) (0.808594,-0.000654) (0.832031,-0.000661) (0.855469,-0.000666) (0.878906,-0.000668) (0.902344,-0.000669) (0.925781,-0.000668) (0.949219,-0.000665) (0.972656,-0.000659) (0.996094,-0.000652) (1.019531,-0.000642) (1.042969,-0.000631) (1.066406,-0.000617) (1.089844,-0.000603) (1.113281,-0.000586) (1.136719,-0.000568) (1.160156,-0.000548) (1.183594,-0.000527) (1.207031,-0.000505) (1.230469,-0.000482) (1.253906,-0.000459) (1.277344,-0.000435) (1.300781,-0.000410) (1.324219,-0.000385) (1.347656,-0.000360) (1.371094,-0.000335) (1.394531,-0.000310) (1.417969,-0.000285) (1.441406,-0.000261) (1.464844,-0.000237) (1.488281,-0.000213) (1.511719,-0.000190) (1.535156,-0.000168) (1.558594,-0.000147) (1.582031,-0.000126) (1.605469,-0.000106) (1.628906,-0.000088) (1.652344,-0.000070) (1.675781,-0.000054) (1.699219,-0.000038) (1.722656,-0.000023) (1.746094,-0.000010) (1.769531,0.000003) (1.792969,0.000014) (1.816406,0.000024) (1.839844,0.000033) (1.863281,0.000042) (1.886719,0.000049) (1.910156,0.000056) (1.933594,0.000061) (1.957031,0.000066) (1.980469,0.000070) (2.003906,0.000074) (2.027344,0.000076) (2.050781,0.000078) (2.074219,0.000079) (2.097656,0.000080) (2.121094,0.000080) (2.144531,0.000080) (2.167969,0.000080) (2.191406,0.000079) (2.214844,0.000078) (2.238281,0.000076) (2.261719,0.000074) (2.285156,0.000072) (2.308594,0.000070) (2.332031,0.000067) (2.355469,0.000065) (2.378906,0.000062) (2.402344,0.000060) (2.425781,0.000057) (2.449219,0.000054) (2.472656,0.000052) (2.496094,0.000049) (2.519531,0.000047) (2.542969,0.000044) (2.566406,0.000041) (2.589844,0.000039) (2.613281,0.000036) (2.636719,0.000034) (2.660156,0.000032) (2.683594,0.000030) (2.707031,0.000027) (2.730469,0.000026) (2.753906,0.000024) (2.777344,0.000022) (2.800781,0.000020) (2.824219,0.000019) (2.847656,0.000017) (2.871094,0.000016) (2.894531,0.000015) (2.917969,0.000013) (2.941406,0.000012) (2.964844,0.000011) (2.988281,0.000010) 
        };
        \addlegendentry{Gaussian Blending}
        \end{axis}
    \end{tikzpicture} &
    \begin{tikzpicture}
        \begin{axis}[
            xlabel={$\sigma$},
            ylabel={$\Delta T$},
            legend pos={south east},
            legend style={
                fill opacity=0.8,
                font=\small,
                row sep=0pt,
                inner sep=2pt,
            },
            grid=major,
            width=0.48\textwidth,
            height=0.32\textwidth,
            xmode=log,
            log basis x=2,
            xtick={0.5, 1, 2, 4},
            xticklabels={$2^{-1}$, $2^{0}$, $2^{1}$, $2^{2}$},
            xmin=0.3, xmax=7.0,
            scaled y ticks=base 10:1,
            y tick label style={/pgf/number format/fixed, /pgf/number format/precision=1},
        ]
        \addplot[color=red,mark=thick] coordinates {
            (0.303644,-0.045568) (0.311066,-0.057084) (0.318669,-0.068171) (0.326459,-0.078743) (0.334438,-0.088724) (0.342613,-0.098048) (0.350987,-0.106658) (0.359566,-0.114509) (0.368355,-0.121565) (0.377359,-0.127802) (0.386582,-0.133205) (0.396031,-0.137770) (0.405711,-0.141502) (0.415628,-0.144414) (0.425787,-0.146527) (0.436195,-0.147870) (0.446856,-0.148478) (0.457779,-0.148390) (0.468968,-0.147650) (0.480431,-0.146306) (0.492174,-0.144408) (0.504204,-0.142007) (0.516528,-0.139156) (0.529153,-0.135908) (0.542087,-0.132314) (0.555338,-0.128425) (0.568911,-0.124291) (0.582817,-0.119958) (0.597063,-0.115470) (0.611657,-0.110870) (0.626607,-0.106197) (0.641923,-0.101485) (0.657614,-0.096767) (0.673687,-0.092074) (0.690154,-0.087430) (0.707023,-0.082858) (0.724305,-0.078379) (0.742009,-0.074010) (0.760146,-0.069764) (0.778726,-0.065654) (0.797760,-0.061689) (0.817259,-0.057875) (0.837235,-0.054219) (0.857700,-0.050724) (0.878664,-0.047391) (0.900141,-0.044221) (0.922143,-0.041212) (0.944683,-0.038364) (0.967773,-0.035673) (0.991428,-0.033134) (1.015661,-0.030745) (1.040487,-0.028501) (1.065919,-0.026395) (1.091973,-0.024424) (1.118664,-0.022580) (1.146007,-0.020858) (1.174019,-0.019252) (1.202715,-0.017757) (1.232113,-0.016366) (1.262229,-0.015074) (1.293081,-0.013874) (1.324687,-0.012762) (1.357066,-0.011733) (1.390237,-0.010780) (1.424218,-0.009899) (1.459030,-0.009085) (1.494692,-0.008334) (1.531227,-0.007642) (1.568654,-0.007004) (1.606996,-0.006416) (1.646276,-0.005875) (1.686515,-0.005378) (1.727738,-0.004921) (1.769968,-0.004501) (1.813231,-0.004116) (1.857552,-0.003762) (1.902955,-0.003437) (1.949469,-0.003140) (1.997119,-0.002868) (2.045934,-0.002619) (2.095942,-0.002390) (2.147173,-0.002181) (2.199655,-0.001990) (2.253421,-0.001814) (2.308501,-0.001655) (2.364927,-0.001509) (2.422732,-0.001375) (2.481950,-0.001254) (2.542615,-0.001142) (2.604764,-0.001041) (2.668432,-0.000948) (2.733655,-0.000863) (2.800473,-0.000786) (2.868924,-0.000716) (2.939049,-0.000652) (3.010887,-0.000593) (3.084481,-0.000540) (3.159874,-0.000491) (3.237110,-0.000447) (3.316233,-0.000407) (3.397292,-0.000370) (3.480331,-0.000337) (3.565399,-0.000306) (3.652548,-0.000279) (3.741826,-0.000253) (3.833286,-0.000230) (3.926981,-0.000209) (4.022968,-0.000191) (4.121300,-0.000173) (4.222036,-0.000158) (4.325234,-0.000143) (4.430954,-0.000130) (4.539259,-0.000119) (4.650210,-0.000108) (4.763875,-0.000097) (4.880317,-0.000088) (4.999604,-0.000081) (5.121809,-0.000073) (5.247000,-0.000067) (5.375250,-0.000060) (5.506636,-0.000055) (5.641233,-0.000050) (5.779120,-0.000045) (5.920377,-0.000041) (6.065088,-0.000037) (6.213335,-0.000034) (6.365206,-0.000031) (6.520788,-0.000028) 
        };
        \addlegendentry{3DGS}
        \addplot[color=orange,mark=thick] coordinates {
            (0.303644,-0.032553) (0.311066,-0.032041) (0.318669,-0.031485) (0.326459,-0.030909) (0.334438,-0.030335) (0.342613,-0.029781) (0.350987,-0.029261) (0.359566,-0.028785) (0.368355,-0.028361) (0.377359,-0.027992) (0.386582,-0.027677) (0.396031,-0.027414) (0.405711,-0.027196) (0.415628,-0.027017) (0.425787,-0.026869) (0.436195,-0.026741) (0.446856,-0.026624) (0.457779,-0.026507) (0.468968,-0.026380) (0.480431,-0.026236) (0.492174,-0.026065) (0.504204,-0.025861) (0.516528,-0.025618) (0.529153,-0.025332) (0.542087,-0.025000) (0.555338,-0.024620) (0.568911,-0.024192) (0.582817,-0.023716) (0.597063,-0.023195) (0.611657,-0.022630) (0.626607,-0.022026) (0.641923,-0.021386) (0.657614,-0.020714) (0.673687,-0.020016) (0.690154,-0.019296) (0.707023,-0.018558) (0.724305,-0.017809) (0.742009,-0.017051) (0.760146,-0.016291) (0.778726,-0.015533) (0.797760,-0.014780) (0.817259,-0.014036) (0.837235,-0.013304) (0.857700,-0.012587) (0.878664,-0.011887) (0.900141,-0.011208) (0.922143,-0.010550) (0.944683,-0.009915) (0.967773,-0.009304) (0.991428,-0.008718) (1.015661,-0.008157) (1.040487,-0.007622) (1.065919,-0.007114) (1.091973,-0.006631) (1.118664,-0.006173) (1.146007,-0.005741) (1.174019,-0.005333) (1.202715,-0.004948) (1.232113,-0.004588) (1.262229,-0.004249) (1.293081,-0.003932) (1.324687,-0.003635) (1.357066,-0.003358) (1.390237,-0.003099) (1.424218,-0.002859) (1.459030,-0.002635) (1.494692,-0.002427) (1.531227,-0.002233) (1.568654,-0.002055) (1.606996,-0.001889) (1.646276,-0.001735) (1.686515,-0.001593) (1.727738,-0.001462) (1.769968,-0.001341) (1.813231,-0.001230) (1.857552,-0.001127) (1.902955,-0.001032) (1.949469,-0.000945) (1.997119,-0.000865) (2.045934,-0.000792) (2.095942,-0.000724) (2.147173,-0.000662) (2.199655,-0.000605) (2.253421,-0.000553) (2.308501,-0.000505) (2.364927,-0.000461) (2.422732,-0.000421) (2.481950,-0.000385) (2.542615,-0.000351) (2.604764,-0.000320) (2.668432,-0.000292) (2.733655,-0.000266) (2.800473,-0.000243) (2.868924,-0.000221) (2.939049,-0.000201) (3.010887,-0.000184) (3.084481,-0.000167) (3.159874,-0.000152) (3.237110,-0.000139) (3.316233,-0.000126) (3.397292,-0.000115) (3.480331,-0.000105) (3.565399,-0.000095) (3.652548,-0.000087) (3.741826,-0.000079) (3.833286,-0.000072) (3.926981,-0.000065) (4.022968,-0.000060) (4.121300,-0.000054) (4.222036,-0.000049) (4.325234,-0.000045) (4.430954,-0.000041) (4.539259,-0.000037) (4.650210,-0.000034) (4.763875,-0.000030) (4.880317,-0.000027) (4.999604,-0.000025) (5.121809,-0.000023) (5.247000,-0.000021) (5.375250,-0.000019) (5.506636,-0.000017) (5.641233,-0.000016) (5.779120,-0.000014) (5.920377,-0.000013) (6.065088,-0.000012) (6.213335,-0.000010) (6.365206,-0.000009) (6.520788,-0.000009) 
        };
        \addlegendentry{3DGS+SS}
        \addplot[color=blue,mark=thick] coordinates {
            (0.303644,-0.045208) (0.311066,-0.046786) (0.318669,-0.048281) (0.326459,-0.049677) (0.334438,-0.050964) (0.342613,-0.052126) (0.350987,-0.053154) (0.359566,-0.054037) (0.368355,-0.054766) (0.377359,-0.055334) (0.386582,-0.055735) (0.396031,-0.055967) (0.405711,-0.056027) (0.415628,-0.055915) (0.425787,-0.055635) (0.436195,-0.055190) (0.446856,-0.054585) (0.457779,-0.053829) (0.468968,-0.052930) (0.480431,-0.051898) (0.492174,-0.050744) (0.504204,-0.049481) (0.516528,-0.048119) (0.529153,-0.046672) (0.542087,-0.045153) (0.555338,-0.043575) (0.568911,-0.041950) (0.582817,-0.040291) (0.597063,-0.038608) (0.611657,-0.036914) (0.626607,-0.035218) (0.641923,-0.033530) (0.657614,-0.031859) (0.673687,-0.030212) (0.690154,-0.028597) (0.707023,-0.027019) (0.724305,-0.025484) (0.742009,-0.023995) (0.760146,-0.022558) (0.778726,-0.021173) (0.797760,-0.019844) (0.817259,-0.018572) (0.837235,-0.017357) (0.857700,-0.016201) (0.878664,-0.015102) (0.900141,-0.014061) (0.922143,-0.013077) (0.944683,-0.012148) (0.967773,-0.011273) (0.991428,-0.010451) (1.015661,-0.009679) (1.040487,-0.008956) (1.065919,-0.008279) (1.091973,-0.007648) (1.118664,-0.007058) (1.146007,-0.006509) (1.174019,-0.005999) (1.202715,-0.005524) (1.232113,-0.005084) (1.262229,-0.004676) (1.293081,-0.004298) (1.324687,-0.003948) (1.357066,-0.003625) (1.390237,-0.003326) (1.424218,-0.003050) (1.459030,-0.002797) (1.494692,-0.002563) (1.531227,-0.002347) (1.568654,-0.002149) (1.606996,-0.001966) (1.646276,-0.001799) (1.686515,-0.001645) (1.727738,-0.001504) (1.769968,-0.001374) (1.813231,-0.001256) (1.857552,-0.001147) (1.902955,-0.001047) (1.949469,-0.000956) (1.997119,-0.000872) (2.045934,-0.000796) (2.095942,-0.000726) (2.147173,-0.000662) (2.199655,-0.000604) (2.253421,-0.000550) (2.308501,-0.000502) (2.364927,-0.000457) (2.422732,-0.000416) (2.481950,-0.000379) (2.542615,-0.000345) (2.604764,-0.000315) (2.668432,-0.000286) (2.733655,-0.000261) (2.800473,-0.000237) (2.868924,-0.000216) (2.939049,-0.000197) (3.010887,-0.000179) (3.084481,-0.000163) (3.159874,-0.000148) (3.237110,-0.000135) (3.316233,-0.000122) (3.397292,-0.000111) (3.480331,-0.000101) (3.565399,-0.000092) (3.652548,-0.000084) (3.741826,-0.000076) (3.833286,-0.000069) (3.926981,-0.000063) (4.022968,-0.000057) (4.121300,-0.000052) (4.222036,-0.000048) (4.325234,-0.000043) (4.430954,-0.000039) (4.539259,-0.000036) (4.650210,-0.000032) (4.763875,-0.000029) (4.880317,-0.000026) (4.999604,-0.000024) (5.121809,-0.000022) (5.247000,-0.000020) (5.375250,-0.000018) (5.506636,-0.000016) (5.641233,-0.000015) (5.779120,-0.000014) (5.920377,-0.000012) (6.065088,-0.000011) (6.213335,-0.000010) (6.365206,-0.000009) (6.520788,-0.000008) 
        };
        \addlegendentry{Mip-Splatting}
        \addplot[color=cyan,mark=thick] coordinates {
            (0.303644,-0.062277) (0.311066,-0.063606) (0.318669,-0.064843) (0.326459,-0.065976) (0.334438,-0.066997) (0.342613,-0.067894) (0.350987,-0.068660) (0.359566,-0.069285) (0.368355,-0.069762) (0.377359,-0.070085) (0.386582,-0.070249) (0.396031,-0.070251) (0.405711,-0.070088) (0.415628,-0.069760) (0.425787,-0.069268) (0.436195,-0.068616) (0.446856,-0.067807) (0.457779,-0.066847) (0.468968,-0.065744) (0.480431,-0.064507) (0.492174,-0.063144) (0.504204,-0.061667) (0.516528,-0.060086) (0.529153,-0.058414) (0.542087,-0.056662) (0.555338,-0.054842) (0.568911,-0.052969) (0.582817,-0.051052) (0.597063,-0.049105) (0.611657,-0.047138) (0.626607,-0.045163) (0.641923,-0.043189) (0.657614,-0.041226) (0.673687,-0.039284) (0.690154,-0.037369) (0.707023,-0.035488) (0.724305,-0.033649) (0.742009,-0.031856) (0.760146,-0.030115) (0.778726,-0.028428) (0.797760,-0.026800) (0.817259,-0.025232) (0.837235,-0.023726) (0.857700,-0.022283) (0.878664,-0.020905) (0.900141,-0.019590) (0.922143,-0.018339) (0.944683,-0.017152) (0.967773,-0.016026) (0.991428,-0.014961) (1.015661,-0.013955) (1.040487,-0.013007) (1.065919,-0.012115) (1.091973,-0.011276) (1.118664,-0.010488) (1.146007,-0.009749) (1.174019,-0.009057) (1.202715,-0.008410) (1.232113,-0.007806) (1.262229,-0.007242) (1.293081,-0.006716) (1.324687,-0.006226) (1.357066,-0.005770) (1.390237,-0.005345) (1.424218,-0.004950) (1.459030,-0.004584) (1.494692,-0.004244) (1.531227,-0.003928) (1.568654,-0.003636) (1.606996,-0.003365) (1.646276,-0.003114) (1.686515,-0.002881) (1.727738,-0.002666) (1.769968,-0.002466) (1.813231,-0.002282) (1.857552,-0.002112) (1.902955,-0.001954) (1.949469,-0.001808) (1.997119,-0.001674) (2.045934,-0.001549) (2.095942,-0.001434) (2.147173,-0.001328) (2.199655,-0.001230) (2.253421,-0.001139) (2.308501,-0.001055) (2.364927,-0.000977) (2.422732,-0.000905) (2.481950,-0.000840) (2.542615,-0.000778) (2.604764,-0.000722) (2.668432,-0.000669) (2.733655,-0.000621) (2.800473,-0.000576) (2.868924,-0.000535) (2.939049,-0.000496) (3.010887,-0.000461) (3.084481,-0.000427) (3.159874,-0.000397) (3.237110,-0.000369) (3.316233,-0.000342) (3.397292,-0.000318) (3.480331,-0.000295) (3.565399,-0.000275) (3.652548,-0.000255) (3.741826,-0.000237) (3.833286,-0.000220) (3.926981,-0.000205) (4.022968,-0.000190) (4.121300,-0.000176) (4.222036,-0.000164) (4.325234,-0.000152) (4.430954,-0.000141) (4.539259,-0.000131) (4.650210,-0.000121) (4.763875,-0.000112) (4.880317,-0.000104) (4.999604,-0.000096) (5.121809,-0.000089) (5.247000,-0.000082) (5.375250,-0.000076) (5.506636,-0.000070) (5.641233,-0.000064) (5.779120,-0.000059) (5.920377,-0.000054) (6.065088,-0.000049) (6.213335,-0.000045) (6.365206,-0.000041) (6.520788,-0.000037) 
        };
        \addlegendentry{Analytic-Splatting}
        \addplot[color=green,mark=thick] coordinates {
            (0.303644,-0.007934) (0.311066,-0.008031) (0.318669,-0.008110) (0.326459,-0.008169) (0.334438,-0.008209) (0.342613,-0.008226) (0.350987,-0.008220) (0.359566,-0.008191) (0.368355,-0.008137) (0.377359,-0.008059) (0.386582,-0.007956) (0.396031,-0.007830) (0.405711,-0.007679) (0.415628,-0.007507) (0.425787,-0.007315) (0.436195,-0.007103) (0.446856,-0.006874) (0.457779,-0.006630) (0.468968,-0.006373) (0.480431,-0.006105) (0.492174,-0.005830) (0.504204,-0.005549) (0.516528,-0.005264) (0.529153,-0.004978) (0.542087,-0.004692) (0.555338,-0.004409) (0.568911,-0.004132) (0.582817,-0.003860) (0.597063,-0.003595) (0.611657,-0.003340) (0.626607,-0.003094) (0.641923,-0.002858) (0.657614,-0.002634) (0.673687,-0.002421) (0.690154,-0.002220) (0.707023,-0.002031) (0.724305,-0.001854) (0.742009,-0.001688) (0.760146,-0.001534) (0.778726,-0.001391) (0.797760,-0.001259) (0.817259,-0.001137) (0.837235,-0.001026) (0.857700,-0.000923) (0.878664,-0.000830) (0.900141,-0.000744) (0.922143,-0.000667) (0.944683,-0.000596) (0.967773,-0.000533) (0.991428,-0.000475) (1.015661,-0.000423) (1.040487,-0.000376) (1.065919,-0.000334) (1.091973,-0.000297) (1.118664,-0.000263) (1.146007,-0.000233) (1.174019,-0.000206) (1.202715,-0.000182) (1.232113,-0.000161) (1.262229,-0.000141) (1.293081,-0.000125) (1.324687,-0.000110) (1.357066,-0.000097) (1.390237,-0.000085) (1.424218,-0.000074) (1.459030,-0.000066) (1.494692,-0.000057) (1.531227,-0.000050) (1.568654,-0.000044) (1.606996,-0.000039) (1.646276,-0.000034) (1.686515,-0.000029) (1.727738,-0.000026) (1.769968,-0.000023) (1.813231,-0.000020) (1.857552,-0.000017) (1.902955,-0.000015) (1.949469,-0.000013) (1.997119,-0.000011) (2.045934,-0.000010) (2.095942,-0.000009) (2.147173,-0.000007) (2.199655,-0.000007) (2.253421,-0.000005) (2.308501,-0.000005) (2.364927,-0.000004) (2.422732,-0.000003) (2.481950,-0.000003) (2.542615,-0.000003) (2.604764,-0.000002) (2.668432,-0.000002) (2.733655,-0.000002) (2.800473,-0.000002) (2.868924,-0.000002) (2.939049,-0.000001) (3.010887,-0.000001) (3.084481,-0.000001) (3.159874,-0.000001) (3.237110,-0.000001) (3.316233,-0.000000) (3.397292,-0.000000) (3.480331,-0.000000) (3.565399,-0.000000) (3.652548,-0.000000) (3.741826,-0.000000) (3.833286,0.000000) (3.926981,-0.000000) (4.022968,-0.000000) (4.121300,-0.000000) (4.222036,-0.000000) (4.325234,0.000000) (4.430954,0.000000) (4.539259,-0.000000) (4.650210,-0.000000) (4.763875,0.000000) (4.880317,0.000000) (4.999604,0.000000) (5.121809,0.000000) (5.247000,-0.000000) (5.375250,0.000000) (5.506636,0.000000) (5.641233,-0.000000) (5.779120,-0.000000) (5.920377,0.000000) (6.065088,0.000000) (6.213335,0.000000) (6.365206,0.000000) (6.520788,-0.000000) 
        };
        \addlegendentry{Gaussian Blending}
        \end{axis}
    \end{tikzpicture}
    \end{tabular}

==> (inline-1) <==
\begin{tabular}{ccccc}
        & {$\times 1$} & {$\times 1/2$} & {$\times 1/4$} & {$\times 1/8$} \\
        \raisebox{4.2em}{\rotatebox[origin=c]{90}{Gaussian Blending}}
        & \includegraphics[width=0.18\textwidth]{png_figures/failure/supersplat_1_000_d0.png}
        & \includegraphics[width=0.18\textwidth]{png_figures/failure/supersplat_1_000_d1.png}
        & \includegraphics[width=0.18\textwidth]{png_figures/failure/supersplat_1_000_d2.png}
        & \includegraphics[width=0.18\textwidth]{png_figures/failure/supersplat_1_000_d3.png} \\
        \raisebox{4.5em}{\rotatebox[origin=c]{90}{GT}}
        & \includegraphics[width=0.18\textwidth]{png_figures/failure/gt_1_000_d0.png}
        & \includegraphics[width=0.18\textwidth]{png_figures/failure/gt_1_000_d1.png}
        & \includegraphics[width=0.18\textwidth]{png_figures/failure/gt_1_000_d2.png}
        & \includegraphics[width=0.18\textwidth]{png_figures/failure/gt_1_000_d3.png} \\
        \midrule
        \raisebox{4.2em}{\rotatebox[origin=c]{90}{Gaussian Blending}}
        & \includegraphics[width=0.18\textwidth]{png_figures/failure/supersplat_5_000_d0.png}
        & \includegraphics[width=0.18\textwidth]{png_figures/failure/supersplat_5_000_d1.png}
        & \includegraphics[width=0.18\textwidth]{png_figures/failure/supersplat_5_000_d2.png}
        & \includegraphics[width=0.18\textwidth]{png_figures/failure/supersplat_5_000_d3.png} \\
        \raisebox{4.5em}{\rotatebox[origin=c]{90}{GT}}
        & \includegraphics[width=0.18\textwidth]{png_figures/failure/gt_5_000_d0.png}
        & \includegraphics[width=0.18\textwidth]{png_figures/failure/gt_5_000_d1.png}
        & \includegraphics[width=0.18\textwidth]{png_figures/failure/gt_5_000_d2.png}
        & \includegraphics[width=0.18\textwidth]{png_figures/failure/gt_5_000_d3.png} \\
    \end{tabular}
\begin{tabular}{l|ccccc|ccccc|ccccc|c}
            \toprule
            \multirow{2}{*}{} & \multicolumn{5}{c|}{PSNR $\uparrow$} & \multicolumn{5}{c|}{SSIM $\uparrow$} & \multicolumn{5}{c|}{LPIPS $\downarrow$}                                                                                                                                                                                                             \\
                                    & $\times 1$                           & $\times 1/2$                         & $\times 1/4$                           & $\times 1/8$   & Avg.
                                    & $\times 1$                           & $\times 1/2$                         & $\times 1/4$                           & $\times 1/8$   & Avg.
                                    & $\times 1$                           & $\times 1/2$                         & $\times 1/4$                           & $\times 1/8$   & Avg.           & FPS                                                                                                                                                                     \\
            \midrule
            3DGS
                                    & 33.57                                & 27.04                                & 21.43                                  & 17.74          & 24.95          & 0.970          & 0.950          & 0.876          & 0.767          & 0.891          & 0.037          & 0.036          & 0.071          & 0.130          & 0.068          & 136.75 \\
            3DGS ($2 \times 2$)
                                    & 33.86                                & 31.47                                & 26.53                                  & 22.41          & 28.57          & 0.971          & 0.972          & 0.952          & 0.906          & 0.950          & 0.036          & 0.024          & 0.035          & 0.064          & 0.040          & 81.05  \\
            3DGS ($3 \times 3$)
                                    & 33.94                                & 33.39                                & 29.57                                  & 25.50          & 30.60          & 0.971          & 0.977          & 0.970          & 0.948          & 0.966          & 0.036          & 0.022          & 0.024          & 0.042          & 0.031          & 48.11  \\
            3DGS ($4 \times 4$)
                                    & 33.94                                & 34.32                                & 31.55                                  & 27.72          & 31.88          & 0.971          & 0.978          & 0.977          & 0.965          & 0.973          & 0.036          & 0.021          & 0.019          & 0.031          & 0.027          & 30.84  \\
            3DGS ($5 \times 5$)
                                    & 33.93                                & 34.84                                & 32.91                                  & 29.42          & 32.78          & 0.971          & 0.979          & 0.980          & 0.973          & 0.976          & 0.036          & 0.020          & 0.017          & 0.025          & 0.025          & 21.52  \\
            \midrule
            Analytic-Splatting
                                    & 33.78                                & 34.20                                & 31.16                                  & 27.22          & 31.59          & 0.970          & 0.977          & 0.977          & 0.965          & 0.972          & 0.036          & 0.022          & 0.025          & 0.037          & 0.030          & 87.34  \\
            Analytic-Splatting ($2 \times 2$)
                                    & 33.90                                & 35.73                                & 36.00                                  & 33.62          & 34.81          & 0.970          & 0.979          & 0.980          & 0.987          & 0.980          & 0.036          & 0.020          & 0.014          & 0.013          & 0.021          & 53.76  \\
            Analytic-Splatting ($3 \times 3$)
                                    & 33.92                                & 35.93                                & 37.46                                  & 36.71          & 36.00          & 0.971          & 0.979          & 0.986          & 0.990          & 0.981          & 0.036          & 0.019          & 0.012          & 0.009          & 0.019          & 32.12  \\
            Analytic-Splatting ($4 \times 4$)
                                    & 33.91                                & 35.98                                & 37.99                                  & 38.39          & 36.57          & 0.971          & 0.979          & 0.986          & 0.991          & 0.982          & 0.036          & 0.019          & 0.012          & 0.008          & 0.019          & 20.04  \\
            Analytic-Splatting ($5 \times 5$)
                                    & 33.90                                & 35.98                                & 38.18                                  & 39.36          & 36.85          & 0.970          & 0.979          & 0.986          & 0.992          & 0.982          & 0.036          & 0.019          & 0.012          & 0.008          & 0.019          & 14.69  \\
            \midrule
            Gaussian Blending
                                    & 33.91                                & 35.78                                & 36.81                                  & 35.81          & 35.58          & 0.970          & 0.979          & 0.985          & 0.989          & 0.981          & 0.027          & 0.020          & 0.013          & 0.012          & 0.020          & 99.26  \\
            Gaussian Blending ($2 \times 2$)
                                    & 33.64                                & 35.65                                & 37.84                                  & 39.41          & 36.64          & 0.968          & 0.978          & 0.985          & 0.991          & 0.981          & 0.041          & 0.023          & 0.014          & 0.009          & 0.021          & 59.75  \\
            Gaussian Blending ($3 \times 3$)
                                    & 33.21                                & 35.15                                & 37.44                                  & 39.71          & 36.38          & 0.966          & 0.976          & 0.984          & 0.991          & 0.979          & 0.046          & 0.026          & 0.016          & 0.009          & 0.024          & 34.12  \\
            Gaussian Blending ($4 \times 4$)
                                    & 32.73                                & 34.63                                & 36.93                                  & 39.45          & 35.94          & 0.963          & 0.974          & 0.983          & 0.991          & 0.978          & 0.051          & 0.029          & 0.017          & 0.010          & 0.027          & 19.08  \\
            Gaussian Blending ($5 \times 5$)
                                    & 32.24                                & 34.09                                & 36.40                                  & 39.02          & 35.44          & 0.960          & 0.972          & 0.982          & 0.990          & 0.976          & 0.056          & 0.032          & 0.019          & 0.011          & 0.029          & 12.37  \\
            \bottomrule
        \end{tabular}
\begin{tabular}{l|ccccc|ccccc|ccccc}
            \toprule
            \multirow{2}{*}{} & \multicolumn{5}{c|}{PSNR $\uparrow$} & \multicolumn{5}{c|}{SSIM $\uparrow$} & \multicolumn{5}{c}{LPIPS $\downarrow$}                                                                                                                                                                                                             \\
                                    & $\times 1$                           & $\times 1/2$                         & $\times 1/4$                           & $\times 1/8$   & Avg.
                                    & $\times 1$                           & $\times 1/2$                         & $\times 1/4$                           & $\times 1/8$   & Avg.
                                    & $\times 1$                           & $\times 1/2$                         & $\times 1/4$                           & $\times 1/8$   & Avg.                                                                                                                                                                                     \\
            \midrule
            TensoRF
                                    & 33.22                                & 33.27                                & 30.23                                  & 26.77          & 30.87          & 0.964          & 0.972          & 0.968          & 0.953          & 0.964          & 0.047          & 0.034          & 0.049          & 0.079          & 0.052          \\
            3DGS
                                    & 33.57                                & 27.04                                & 21.43                                  & 17.74          & 24.95          & 0.970          & 0.950          & 0.876          & 0.767          & 0.891          & 0.037          & 0.036          & 0.071          & 0.130          & 0.068          \\
            Scaffold-GS
                                    & 31.76                                & 27.46                                & 22.14                                  & 18.34          & 24.92          & 0.961          & 0.949          & 0.886          & 0.784          & 0.895          & 0.050          & 0.041          & 0.067          & 0.121          & 0.070          \\
            2DGS
                                    & 31.81                                & 26.73                                & 20.21                                  & 16.41          & 23.79          & 0.965          & 0.946          & 0.846          & 0.711          & 0.867          & 0.048          & 0.052          & 0.102          & 0.177          & 0.095          \\
            3D-HGS
                                    & 33.70                                & 27.34                                & 21.71                                  & 17.99          & 25.19          & 0.970          & 0.953          & 0.883          & 0.777          & 0.896          & 0.037          & 0.035          & 0.067          & 0.124          & 0.066          \\
            \midrule
            Tri-MipRF
                                    & 32.86                                & 32.80                                & 28.44                                  & 24.22          & 29.58          & 0.959          & 0.968          & 0.955          & 0.924          & 0.951          & 0.056          & 0.039          & 0.051          & 0.075          & 0.055          \\
            3DGS+EWA
                                    & 33.60                                & 32.05                                & 28.28                                  & 25.11          & 29.76          & 0.970          & 0.972          & 0.963          & 0.946          & 0.962          & 0.039          & 0.027          & 0.033          & 0.045          & 0.036          \\
            3DGS+SS
                                    & 33.86                                & 31.47                                & 26.53                                  & 22.41          & 28.57          & \textbf{0.971} & 0.972          & 0.952          & 0.906          & 0.950          & \textbf{0.036} & 0.024          & 0.035          & 0.064          & 0.040          \\
            Mip-Splatting
                                    & 33.54                                & 34.09                                & 31.50                                  & 27.80          & 31.73          & 0.969          & 0.976          & 0.977          & 0.968          & 0.973          & 0.038          & 0.022          & 0.022          & 0.032          & 0.028          \\
            Analytic-Splatting
                                    & 33.78                                & 34.20                                & 31.16                                  & 27.22          & 31.59          & 0.970          & 0.977          & 0.977          & 0.965          & 0.972          & \textbf{0.036} & 0.022          & 0.025          & 0.037          & 0.030          \\
            \midrule
            Scaffold-GS+GB
                                    & 30.22                                & 32.02                                & 33.84                                  & 33.80          & 32.47          & 0.949          & 0.964          & 0.976          & 0.983          & 0.968          & 0.070          & 0.041          & 0.025          & 0.019          & 0.039          \\
            2DGS+GB
                                    & 31.96                                & 33.53                                & 34.93                                  & 34.74          & 33.79          & 0.960          & 0.970          & 0.979          & 0.985          & 0.974          & 0.055          & 0.033          & 0.022          & 0.015          & 0.031          \\
            Mip-Splatting+GB\textsubscript{test}
                                    & 33.45                                & 35.37                                & 36.98                                  & 36.36          & 35.54          & 0.969          & 0.978          & 0.984          & 0.988          & 0.980          & 0.038          & 0.021          & 0.014          & 0.012          & 0.021          \\
            Analytic-Splatting+GB\textsubscript{test}
                                    & 33.62                                & 35.72                                & \textbf{37.36}                         & \textbf{36.51} & \textbf{35.80} & 0.970          & \textbf{0.979} & \textbf{0.985} & \textbf{0.989} & \textbf{0.981} & 0.037          & \textbf{0.020} & \textbf{0.013} & \textbf{0.011} & \textbf{0.020} \\
            \midrule
            Gaussian Blending
                                    & \textbf{33.92}                       & \textbf{35.80}                       & 36.82                                  & 35.79          & 35.58          & 0.970          & \textbf{0.979} & \textbf{0.985} & 0.988          & \textbf{0.981} & \textbf{0.036} & \textbf{0.020} & \textbf{0.013} & 0.012          & \textbf{0.020} \\
            \bottomrule
        \end{tabular}
\begin{tabular}{l|ccccc|ccccc|ccccc}
            \toprule
            \multirow{2}{*}{} & \multicolumn{5}{c|}{PSNR $\uparrow$} & \multicolumn{5}{c|}{SSIM $\uparrow$} & \multicolumn{5}{c}{LPIPS $\downarrow$}                                                                                                                                                                                                             \\
                                    & $\times 1$                           & $\times 1/2$                         & $\times 1/4$                           & $\times 1/8$   & Avg.
                                    & $\times 1$                           & $\times 1/2$                         & $\times 1/4$                           & $\times 1/8$   & Avg.
                                    & $\times 1$                           & $\times 1/2$                         & $\times 1/4$                           & $\times 1/8$   & Avg.                                                                                                                                                                                     \\
            \midrule
            TensoRF
                                    & 31.83                                & 34.11                                & 32.03                                  & 27.84          & 31.45          & 0.956          & 0.972          & 0.974          & 0.961          & 0.966          & 0.062          & 0.033          & 0.037          & 0.066          & 0.049          \\
            3DGS
                                    & 26.66                                & 34.08                                & 24.62                                  & 19.04          & 26.10          & 0.937          & 0.975          & 0.930          & 0.814          & 0.914          & 0.058          & 0.023          & 0.045          & 0.103          & 0.058          \\
            Scaffold-GS
                                    & 26.37                                & 32.72                                & 24.81                                  & 19.43          & 25.84          & 0.928          & 0.969          & 0.931          & 0.824          & 0.913          & 0.075          & 0.033          & 0.046          & 0.098          & 0.063          \\
            2DGS
                                    & 29.03                                & 32.38                                & 23.49                                  & 17.52          & 25.61          & 0.949          & 0.970          & 0.915          & 0.760          & 0.898          & 0.064          & 0.033          & 0.062          & 0.140          & 0.075          \\
            3D-HGS
                                    & 27.03                                & 34.34                                & 24.83                                  & 19.20          & 26.35          & 0.938          & 0.975          & 0.934          & 0.820          & 0.917          & 0.059          & 0.023          & 0.043          & 0.100          & 0.056          \\
            \midrule
            Tri-MipRF
                                    & 30.66                                & 33.82                                & 30.48                                  & 25.59          & 30.14          & 0.943          & 0.969          & 0.965          & 0.939          & 0.954          & 0.082          & 0.038          & 0.040          & 0.063          & 0.056          \\
            3DGS+EWA
                                    & 29.41                                & 33.99                                & 30.50                                  & 26.24          & 30.03          & 0.950          & 0.975          & 0.973          & 0.956          & 0.963          & 0.059          & 0.026          & 0.026          & 0.039          & 0.038          \\
            3DGS+SS
                                    & 29.88                                & 35.12                                & 29.30                                  & 23.73          & 29.51          & 0.956          & \textbf{0.978} & 0.969          & 0.926          & 0.957          & 0.048          & \textbf{0.021} & 0.024          & 0.052          & 0.036          \\
            Mip-Splatting
                                    & 31.64                                & 34.16                                & 33.31                                  & 29.06          & 32.04          & 0.960          & 0.975          & 0.980          & 0.974          & 0.972          & 0.052          & 0.024          & 0.018          & 0.027          & 0.030          \\
            Analytic-Splatting
                                    & 31.91                                & 34.89                                & 33.24                                  & 28.46          & 32.13          & 0.961          & 0.977          & 0.981          & 0.972          & 0.973          & 0.049          & 0.022          & 0.019          & 0.031          & 0.030          \\
            \midrule
            Scaffold-GS+GB
                                    & 30.06                                & 32.06                                & 34.29                                  & 34.39          & 32.70          & 0.945          & 0.963          & 0.977          & 0.985          & 0.968          & 0.078          & 0.042          & 0.024          & 0.017          & 0.040          \\
            2DGS+GB
                                    & 29.90                                & 32.42                                & 34.35                                  & 34.56          & 32.81          & 0.943          & 0.964          & 0.977          & 0.984          & 0.967          & 0.074          & 0.039          & 0.023          & 0.015          & 0.038          \\
            Mip-Splatting+GB\textsubscript{test}
                                    & 31.48                                & 33.74                                & 36.26                                  & 36.94          & 34.60          & 0.960          & 0.975          & 0.983          & 0.989          & 0.977          & 0.053          & 0.025          & 0.014          & 0.011          & 0.026          \\
            Analytic-Splatting+GB\textsubscript{test}
                                    & 31.63                                & 34.31                                & 37.10                                  & \textbf{37.87} & 35.23          & 0.959          & 0.976          & \textbf{0.985} & \textbf{0.990} & \textbf{0.978} & 0.050          & 0.023          & \textbf{0.013} & \textbf{0.009} & 0.024          \\
            \midrule
            Gaussian Blending
                                    & \textbf{32.51}                       & \textbf{35.24}                       & \textbf{37.15}                         & 36.13          & \textbf{35.26} & \textbf{0.962} & 0.977          & \textbf{0.985} & 0.989          & \textbf{0.978} & \textbf{0.046} & \textbf{0.021} & \textbf{0.013} & 0.011          & \textbf{0.023} \\
            \bottomrule
        \end{tabular}
\begin{tabular}{l|ccccc|ccccc|ccccc}
            \toprule
            \multirow{2}{*}{} & \multicolumn{5}{c|}{PSNR $\uparrow$} & \multicolumn{5}{c|}{SSIM $\uparrow$} & \multicolumn{5}{c}{LPIPS $\downarrow$}                                                                                                                                                                                                             \\
                                    & $\times 1$                           & $\times 1/2$                         & $\times 1/4$                           & $\times 1/8$   & Avg.
                                    & $\times 1$                           & $\times 1/2$                         & $\times 1/4$                           & $\times 1/8$   & Avg.
                                    & $\times 1$                           & $\times 1/2$                         & $\times 1/4$                           & $\times 1/8$   & Avg.                                                                                                                                                                                     \\
            \midrule
            TensoRF
                                    & 28.51                                & 30.54                                & 33.73                                  & 30.49          & 30.82          & 0.922          & 0.951          & 0.974          & 0.972          & 0.955          & 0.111          & 0.070          & 0.032          & 0.044          & 0.064          \\
            3DGS
                                    & 21.56                                & 24.76                                & 34.49                                  & 22.70          & 25.88          & 0.866          & 0.920          & 0.979          & 0.908          & 0.918          & 0.114          & 0.061          & 0.019          & 0.059          & 0.063          \\
            Scaffold-GS
                                    & 20.73                                & 23.83                                & 33.71                                  & 22.38          & 25.16          & 0.854          & 0.904          & 0.975          & 0.904          & 0.909          & 0.132          & 0.079          & 0.025          & 0.060          & 0.074          \\
            2DGS
                                    & 25.70                                & 27.23                                & 32.37                                  & 21.14          & 26.61          & 0.910          & 0.937          & 0.971          & 0.875          & 0.923          & 0.109          & 0.069          & 0.032          & 0.083          & 0.074          \\
            3D-HGS
                                    & 22.00                                & 25.07                                & 34.88                                  & 22.73          & 26.17          & 0.870          & 0.922          & 0.979          & 0.910          & 0.920          & 0.117          & 0.061          & 0.018          & 0.057          & 0.063          \\
            \midrule
            Tri-MipRF
                                    & 26.19                                & 28.12                                & 34.18                                  & 28.44          & 29.23          & 0.887          & 0.925          & 0.976          & 0.962          & 0.937          & 0.147          & 0.104          & 0.028          & 0.044          & 0.081          \\
            3DGS+EWA
                                    & 24.64                                & 27.80                                & 34.35                                  & 29.07          & 28.97          & 0.894          & 0.944          & 0.979          & 0.972          & 0.947          & 0.112          & 0.057          & 0.022          & 0.028          & 0.055          \\
            3DGS+SS
                                    & 24.68                                & 28.12                                & 36.11                                  & 27.32          & 29.06          & 0.906          & 0.950          & \textbf{0.982} & 0.962          & 0.950          & 0.086          & 0.042          & \textbf{0.015} & 0.030          & 0.043          \\
            Mip-Splatting
                                    & 28.68                                & 30.79                                & 34.81                                  & 32.26          & 31.63          & 0.934          & 0.959          & 0.980          & 0.983          & 0.964          & 0.088          & 0.048          & 0.019          & 0.017          & 0.043          \\
            Analytic-Splatting
                                    & 28.58                                & 31.16                                & 35.69                                  & 31.57          & 31.75          & 0.928          & 0.959          & 0.981          & 0.982          & 0.962          & 0.090          & 0.045          & 0.017          & 0.020          & 0.043          \\
            \midrule
            Scaffold-GS+GB
                                    & 28.78                                & 30.72                                & 33.98                                  & 35.35          & 32.21          & 0.916          & 0.946          & 0.973          & 0.986          & 0.955          & 0.112          & 0.071          & 0.030          & 0.015          & 0.057          \\
            2DGS+GB
                                    & 27.56                                & 29.65                                & 32.61                                  & 34.20          & 31.00          & 0.916          & 0.943          & 0.967          & 0.981          & 0.951          & 0.112          & 0.069          & 0.035          & 0.019          & 0.059          \\
            Mip-Splatting+GB\textsubscript{test}
                                    & 28.62                                & 30.48                                & 33.72                                  & 36.64          & 32.36          & 0.933          & 0.959          & 0.979          & 0.989          & 0.965          & 0.089          & 0.050          & 0.019          & 0.010          & 0.042          \\
            Analytic-Splatting+GB\textsubscript{test}
                                    & 28.44                                & 30.74                                & 34.20                                  & \textbf{37.64} & 32.76          & 0.926          & 0.958          & 0.979          & \textbf{0.990} & 0.963          & 0.091          & 0.047          & 0.018          & \textbf{0.009} & 0.041          \\
            \midrule
            Gaussian Blending
                                    & \textbf{29.70}                       & \textbf{32.37}                       & \textbf{36.30}                         & 37.33          & \textbf{33.92} & \textbf{0.936} & \textbf{0.964} & \textbf{0.982} & \textbf{0.990} & \textbf{0.968} & \textbf{0.082} & \textbf{0.040} & 0.016          & \textbf{0.009} & \textbf{0.037} \\
            \bottomrule
        \end{tabular}
\begin{tabular}{l|ccccc|ccccc|ccccc}
            \toprule
            \multirow{2}{*}{} & \multicolumn{5}{c|}{PSNR $\uparrow$} & \multicolumn{5}{c|}{SSIM $\uparrow$} & \multicolumn{5}{c}{LPIPS $\downarrow$}                                                                                                                                                                                                             \\
                                    & $\times 1$                           & $\times 1/2$                         & $\times 1/4$                           & $\times 1/8$   & Avg.
                                    & $\times 1$                           & $\times 1/2$                         & $\times 1/4$                           & $\times 1/8$   & Avg.
                                    & $\times 1$                           & $\times 1/2$                         & $\times 1/4$                           & $\times 1/8$   & Avg.                                                                                                                                                                                     \\
            \midrule
            TensoRF
                                    & 25.42                                & 26.57                                & 29.02                                  & 32.87          & 28.47          & 0.874          & 0.902          & 0.946          & 0.977          & 0.925          & 0.159          & 0.132          & 0.078          & 0.028          & 0.099          \\
            3DGS
                                    & 18.51                                & 19.90                                & 23.33                                  & 34.72          & 24.11          & 0.824          & 0.832          & 0.905          & 0.984          & 0.886          & 0.163          & 0.136          & 0.072          & 0.016          & 0.097          \\
            Scaffold-GS
                                    & 16.37                                & 17.71                                & 21.35                                  & 34.06          & 22.37          & 0.802          & 0.797          & 0.867          & 0.980          & 0.862          & 0.187          & 0.172          & 0.106          & 0.020          & 0.121          \\
            2DGS
                                    & 22.87                                & 23.59                                & 25.46                                  & 31.85          & 25.94          & 0.864          & 0.879          & 0.920          & 0.973          & 0.909          & 0.159          & 0.139          & 0.087          & 0.031          & 0.104          \\
            3D-HGS
                                    & 18.87                                & 20.16                                & 23.39                                  & 35.08          & 24.38          & 0.826          & 0.834          & 0.904          & 0.984          & 0.887          & 0.169          & 0.142          & 0.073          & 0.015          & 0.100          \\
            \midrule
            Tri-MipRF
                                    & 21.99                                & 22.91                                & 25.84                                  & 33.93          & 26.17          & 0.809          & 0.821          & 0.888          & 0.979          & 0.874          & 0.240          & 0.232          & 0.170          & 0.023          & 0.166          \\
            3DGS+EWA
                                    & 21.76                                & 23.15                                & 26.64                                  & 34.32          & 26.47          & 0.834          & 0.871          & 0.938          & 0.983          & 0.907          & 0.231          & 0.184          & 0.095          & 0.019          & 0.132          \\
            3DGS+SS
                                    & 20.98                                & 22.47                                & 26.33                                  & \textbf{36.96} & 26.68          & 0.851          & 0.877          & 0.942          & \textbf{0.987} & 0.914          & 0.136          & 0.100          & 0.048          & \textbf{0.012} & 0.074          \\
            Mip-Splatting
                                    & 25.97                                & 27.24                                & 30.06                                  & 35.29          & 29.64          & \textbf{0.892} & 0.920          & 0.959          & 0.985          & 0.939          & 0.150          & 0.117          & 0.056          & 0.015          & 0.084          \\
            Analytic-Splatting
                                    & 25.45                                & 26.98                                & 30.04                                  & 35.63          & 29.53          & 0.878          & 0.914          & 0.956          & 0.984          & 0.933          & 0.138          & 0.102          & 0.051          & 0.015          & 0.077          \\
            \midrule
            Scaffold-GS+GB
                                    & 26.57                                & 28.02                                & 31.11                                  & 35.92          & 30.41          & 0.886          & 0.918          & 0.958          & 0.985          & 0.937          & 0.149          & 0.116          & 0.061          & 0.016          & 0.085          \\
            2DGS+GB
                                    & 25.49                                & 26.94                                & 29.47                                  & 33.05          & 28.74          & 0.880          & 0.908          & 0.947          & 0.976          & 0.928          & 0.151          & 0.120          & 0.067          & 0.025          & 0.091          \\
            Mip-Splatting+GB\textsubscript{test}
                                    & 25.95                                & 27.17                                & 29.67                                  & 33.69          & 29.12          & 0.891          & 0.919          & 0.958          & 0.984          & 0.938          & 0.151          & 0.120          & 0.059          & 0.016          & 0.087          \\
            Analytic-Splatting+GB\textsubscript{test}
                                    & 25.37                                & 26.87                                & 29.51                                  & 33.34          & 28.78          & 0.876          & 0.912          & 0.954          & 0.982          & 0.931          & 0.139          & 0.104          & 0.053          & 0.017          & 0.078          \\
            \midrule
            Gaussian Blending
                                    & \textbf{26.74}                       & \textbf{28.53}                       & \textbf{31.97}                         & 36.92          & \textbf{31.04} & 0.891          & \textbf{0.927} & \textbf{0.965} & \textbf{0.987} & \textbf{0.943} & \textbf{0.132} & \textbf{0.092} & \textbf{0.042} & \textbf{0.012} & \textbf{0.069} \\
            \bottomrule
        \end{tabular}
\begin{tabular}{l|ccccc|ccccc|ccccc}
            \toprule
            \multirow{2}{*}{} & \multicolumn{5}{c|}{PSNR $\uparrow$} & \multicolumn{5}{c|}{SSIM $\uparrow$} & \multicolumn{5}{c}{LPIPS $\downarrow$}                                                                                                                                                                                                             \\
                                    & $\times 1$                           & $\times 1/2$                         & $\times 1/4$                           & $\times 1/8$   & Avg.
                                    & $\times 1$                           & $\times 1/2$                         & $\times 1/4$                           & $\times 1/8$   & Avg.
                                    & $\times 1$                           & $\times 1/2$                         & $\times 1/4$                           & $\times 1/8$   & Avg.                                                                                                                                                                                     \\
            \midrule
            TensoRF
                                    & 33.03                                & 33.92                                & 30.99                                  & 27.26          & 31.30          & 0.963          & 0.973          & 0.971          & 0.957          & 0.966          & 0.049          & 0.032          & 0.043          & 0.073          & 0.049          \\
            3DGS
                                    & 30.19                                & 31.38                                & 30.59                                  & 27.05          & 29.90          & 0.954          & 0.967          & 0.968          & 0.950          & 0.960          & 0.061          & 0.037          & 0.031          & 0.041          & 0.042          \\
            Scaffold-GS
                                    & 28.56                                & 29.85                                & 29.41                                  & 26.08          & 28.48          & 0.938          & 0.955          & 0.961          & 0.940          & 0.948          & 0.085          & 0.054          & 0.041          & 0.054          & 0.058          \\
            2DGS
                                    & 27.95                                & 29.39                                & 30.31                                  & 26.23          & 28.47          & 0.934          & 0.954          & 0.965          & 0.942          & 0.949          & 0.094          & 0.063          & 0.044          & 0.059          & 0.065          \\
            3D-HGS
                                    & 30.96                                & 32.40                                & 31.90                                  & 28.70          & 30.99          & 0.957          & 0.970          & 0.973          & 0.963          & 0.966          & 0.056          & 0.032          & 0.025          & 0.032          & 0.036          \\
            \midrule
            Tri-MipRF
                                    & 32.60                                & 34.18                                & 34.97                                  & 35.32          & 34.27          & 0.958          & 0.971          & 0.980          & 0.987          & 0.974          & 0.057          & 0.033          & 0.022          & 0.015          & 0.032          \\
            3DGS+EWA
                                    & 30.34                                & 31.78                                & 32.45                                  & 31.50          & 31.52          & 0.952          & 0.967          & 0.976          & 0.979          & 0.968          & 0.068          & 0.039          & 0.028          & 0.026          & 0.040          \\
            3DGS+SS
                                    & 32.12                                & 33.81                                & 33.98                                  & 31.13          & 32.76          & 0.965          & 0.976          & 0.980          & 0.977          & 0.974          & 0.046          & 0.025          & 0.018          & 0.021          & 0.027          \\
            Mip-Splatting
                                    & 32.93                                & 34.68                                & 35.79                                  & 35.48          & 34.72          & 0.967          & 0.977          & 0.983          & 0.988          & 0.979          & 0.041          & 0.022          & 0.015          & 0.012          & 0.023          \\
            Analytic-Splatting
                                    & 33.28                                & 35.02                                & 36.07                                  & 35.90          & 35.07          & \textbf{0.968} & \textbf{0.978} & 0.984          & 0.989          & 0.980          & \textbf{0.040} & 0.022          & 0.014          & 0.011          & 0.022          \\
            \midrule
            Scaffold-GS+GB
                                    & 29.68                                & 31.56                                & 33.81                                  & 34.87          & 32.48          & 0.944          & 0.961          & 0.975          & 0.985          & 0.966          & 0.079          & 0.046          & 0.028          & 0.018          & 0.043          \\
            2DGS+GB
                                    & 31.12                                & 32.89                                & 34.99                                  & 36.26          & 33.81          & 0.954          & 0.967          & 0.979          & 0.987          & 0.972          & 0.064          & 0.037          & 0.021          & 0.013          & 0.034          \\
            Mip-Splatting+GB\textsubscript{test}
                                    & 32.85                                & 34.69                                & 36.32                                  & 37.00          & 35.22          & 0.967          & 0.977          & 0.984          & 0.990          & 0.979          & 0.042          & 0.022          & 0.014          & \textbf{0.009} & 0.022          \\
            Analytic-Splatting+GB\textsubscript{test}
                                    & 33.15                                & 35.09                                & 36.52                                  & 36.44          & 35.30          & \textbf{0.968} & \textbf{0.978} & \textbf{0.985} & 0.990          & 0.980          & 0.041          & 0.022          & \textbf{0.013} & \textbf{0.009} & \textbf{0.021} \\
            \midrule
            Gaussian Blending
                                    & \textbf{33.50}                       & \textbf{35.48}                       & \textbf{37.38}                         & \textbf{38.39} & \textbf{36.19} & \textbf{0.968} & \textbf{0.978} & \textbf{0.985} & \textbf{0.991} & \textbf{0.981} & \textbf{0.040} & \textbf{0.021} & \textbf{0.013} & \textbf{0.009} & \textbf{0.021} \\
            \bottomrule
        \end{tabular}
\begin{tabular}{l|ccccc|ccccc|ccccc}
            \toprule
            \multirow{2}{*}{} & \multicolumn{5}{c|}{PSNR $\uparrow$} & \multicolumn{5}{c|}{SSIM $\uparrow$} & \multicolumn{5}{c}{LPIPS $\downarrow$}                                                                                                                                                                                                             \\
                                    & $\times 1$                           & $\times 1/2$                         & $\times 1/4$                           & $\times 1/8$   & Avg.
                                    & $\times 1$                           & $\times 1/2$                         & $\times 1/4$                           & $\times 1/8$   & Avg.
                                    & $\times 1$                           & $\times 1/2$                         & $\times 1/4$                           & $\times 1/8$   & Avg.                                                                                                                                                                                     \\
            \midrule
            3DGS
                                    & 27.63                                & 25.76                                & 21.98                                  & 19.34          & 23.68          & 0.820          & 0.815          & 0.703          & 0.570          & 0.727          & 0.259          & 0.208          & 0.231          & 0.268          & 0.242          \\
            Scaffold-GS
                                    & 27.27                                & 26.05                                & 22.48                                  & 19.70          & 23.87          & 0.804          & 0.812          & 0.712          & 0.583          & 0.728          & 0.284          & 0.216          & 0.219          & 0.254          & 0.243          \\
            2DGS
                                    & 26.71                                & 25.99                                & 21.84                                  & 18.41          & 23.24          & 0.795          & 0.804          & 0.671          & 0.491          & 0.690          & 0.309          & 0.235          & 0.262          & 0.327          & 0.283          \\
            3D-HGS
                                    & \textbf{28.07}                       & 26.12                                & 22.13                                  & 19.36          & 23.92          & 0.823          & 0.823          & 0.712          & 0.578          & 0.734          & 0.250          & 0.198          & 0.222          & 0.258          & 0.232          \\
            \midrule
            3DGS+EWA
                                    & 27.67                                & 28.40                                & 28.23                                  & 27.19          & 27.87          & 0.819          & 0.858          & 0.879          & 0.887          & 0.861          & 0.266          & 0.185          & 0.139          & 0.118          & 0.177          \\
            3DGS+SS
                                    & 27.67                                & 27.71                                & 25.47                                  & 22.59          & 25.86          & 0.820          & 0.854          & 0.831          & 0.757          & 0.816          & 0.258          & 0.179          & 0.159          & 0.180          & 0.194          \\
            Mip-Splatting
                                    & 27.50                                & 28.27                                & 29.22                                  & 28.89          & 28.47          & 0.825          & 0.867          & 0.907          & 0.922          & 0.880          & 0.234          & \textbf{0.146} & \textbf{0.088} & 0.070          & \textbf{0.135} \\
            Analytic-Splatting
                                    & 27.36                                & 28.12                                & 28.92                                  & 28.51          & 28.23          & 0.811          & 0.855          & 0.897          & 0.914          & 0.869          & 0.264          & 0.176          & 0.111          & 0.085          & 0.159          \\
            \midrule
            Gaussian Blending
                                    & 27.55                                & \textbf{28.62}                       & \textbf{29.92}                         & \textbf{30.58} & \textbf{29.17} & \textbf{0.829} & \textbf{0.875} & \textbf{0.915} & \textbf{0.936} & \textbf{0.889} & \textbf{0.232} & 0.150          & 0.095          & \textbf{0.069} & 0.137          \\
            \bottomrule
        \end{tabular}
\begin{tabular}{l|ccccc|ccccc|ccccc}
            \toprule
            \multirow{2}{*}{} & \multicolumn{5}{c|}{PSNR $\uparrow$} & \multicolumn{5}{c|}{SSIM $\uparrow$} & \multicolumn{5}{c}{LPIPS $\downarrow$}                                                                                                                                                                                                             \\
                                    & $\times 1$                           & $\times 1/2$                         & $\times 1/4$                           & $\times 1/8$   & Avg.
                                    & $\times 1$                           & $\times 1/2$                         & $\times 1/4$                           & $\times 1/8$   & Avg.
                                    & $\times 1$                           & $\times 1/2$                         & $\times 1/4$                           & $\times 1/8$   & Avg.                                                                                                                                                                                     \\
            \midrule
            3DGS
                                    & 24.50                                & 28.55                                & 24.47                                  & 20.53          & 24.51          & 0.749          & 0.864          & 0.810          & 0.650          & 0.768          & 0.323          & 0.169          & 0.169          & 0.227          & 0.222          \\
            Scaffold-GS
                                    & 25.03                                & 28.41                                & 24.71                                  & 20.72          & 24.72          & 0.740          & 0.853          & 0.812          & 0.657          & 0.765          & 0.340          & 0.185          & 0.165          & 0.217          & 0.227          \\
            2DGS
                                    & 26.06                                & 27.85                                & 24.59                                  & 19.89          & 24.60          & 0.760          & 0.845          & 0.791          & 0.582          & 0.744          & 0.342          & 0.201          & 0.186          & 0.274          & 0.251          \\
            3D-HGS
                                    & 24.85                                & \textbf{29.06}                       & 24.73                                  & 20.62          & 24.82          & 0.753          & 0.866          & 0.818          & 0.657          & 0.773          & 0.312          & 0.162          & 0.160          & 0.219          & 0.213          \\
            \midrule
            3DGS+EWA
                                    & 26.28                                & 28.53                                & 28.93                                  & 27.90          & 27.91          & 0.767          & 0.859          & 0.894          & 0.899          & 0.854          & 0.331          & 0.186          & 0.124          & 0.108          & 0.187          \\
            3DGS+SS
                                    & 26.35                                & 28.72                                & 27.19                                  & 23.58          & 26.46          & 0.782          & 0.866          & 0.876          & 0.799          & 0.831          & 0.298          & 0.164          & 0.124          & 0.155          & 0.185          \\
            Mip-Splatting
                                    & 26.94                                & 28.44                                & 29.60                                  & 29.52          & 28.62          & 0.793          & 0.863          & 0.911          & 0.929          & 0.874          & 0.272          & 0.156          & 0.085          & 0.064          & 0.144          \\
            Analytic-Splatting
                                    & 26.56                                & 28.42                                & 29.59                                  & 29.36          & 28.48          & 0.767          & 0.854          & 0.907          & 0.927          & 0.864          & 0.306          & 0.171          & 0.097          & 0.071          & 0.161          \\
            \midrule
            Gaussian Blending
                                    & \textbf{27.40}                       & 28.66                                & \textbf{30.14}                         & \textbf{31.07} & \textbf{29.32} & \textbf{0.814} & \textbf{0.873} & \textbf{0.919} & \textbf{0.942} & \textbf{0.887} & \textbf{0.254} & \textbf{0.146} & \textbf{0.084} & \textbf{0.059} & \textbf{0.136} \\
            \bottomrule
        \end{tabular}
\begin{tabular}{l|ccccc|ccccc|ccccc}
            \toprule
            \multirow{2}{*}{} & \multicolumn{5}{c|}{PSNR $\uparrow$} & \multicolumn{5}{c|}{SSIM $\uparrow$} & \multicolumn{5}{c}{LPIPS $\downarrow$}                                                                                                                                                                                                             \\
                                    & $\times 1$                           & $\times 1/2$                         & $\times 1/4$                           & $\times 1/8$   & Avg.
                                    & $\times 1$                           & $\times 1/2$                         & $\times 1/4$                           & $\times 1/8$   & Avg.
                                    & $\times 1$                           & $\times 1/2$                         & $\times 1/4$                           & $\times 1/8$   & Avg.                                                                                                                                                                                     \\
            \midrule
            3DGS
                                    & 19.89                                & 23.11                                & 29.67                                  & 23.90          & 24.14          & 0.575          & 0.734          & 0.903          & 0.809          & 0.755          & 0.462          & 0.279          & 0.105          & 0.148          & 0.248          \\
            Scaffold-GS
                                    & 20.50                                & 23.39                                & 29.78                                  & 23.65          & 24.33          & 0.569          & 0.723          & 0.899          & 0.807          & 0.750          & 0.470          & 0.289          & 0.109          & 0.145          & 0.253          \\
            2DGS
                                    & 23.59                                & 25.08                                & 28.80                                  & 23.45          & 25.23          & 0.650          & 0.747          & 0.883          & 0.769          & 0.762          & 0.438          & 0.300          & 0.130          & 0.177          & 0.261          \\
            3D-HGS
                                    & 20.60                                & 23.70                                & \textbf{30.27}                         & 24.10          & 24.67          & 0.587          & 0.742          & 0.905          & 0.815          & 0.762          & 0.448          & 0.264          & 0.099          & 0.141          & 0.238          \\
            \midrule
            3DGS+EWA
                                    & 22.89                                & 25.59                                & 29.35                                  & 29.01          & 26.71          & 0.615          & 0.767          & 0.893          & 0.915          & 0.797          & 0.445          & 0.287          & 0.126          & 0.094          & 0.238          \\
            3DGS+SS
                                    & 22.89                                & 25.49                                & 29.98                                  & 26.45          & 26.20          & 0.665          & 0.789          & 0.908          & 0.886          & 0.812          & 0.408          & 0.237          & 0.098          & 0.102          & 0.211          \\
            Mip-Splatting
                                    & 26.03                                & 27.43                                & 29.79                                  & 30.64          & 28.47          & 0.718          & 0.814          & 0.905          & 0.939          & 0.844          & 0.359          & 0.230          & 0.096          & 0.056          & 0.185          \\
            Analytic-Splatting
                                    & 25.01                                & 26.88                                & 29.74                                  & 30.49          & 28.03          & 0.672          & 0.791          & 0.899          & 0.938          & 0.825          & 0.409          & 0.235          & 0.101          & 0.060          & 0.201          \\
            \midrule
            Gaussian Blending
                                    & \textbf{26.44}                       & \textbf{27.75}                       & 29.78                                  & \textbf{31.25} & \textbf{28.80} & \textbf{0.747} & \textbf{0.833} & \textbf{0.910} & \textbf{0.945} & \textbf{0.859} & \textbf{0.339} & \textbf{0.206} & \textbf{0.092} & \textbf{0.055} & \textbf{0.173} \\
            \bottomrule
        \end{tabular}
\begin{tabular}{l|ccccc|ccccc|ccccc}
            \toprule
            \multirow{2}{*}{} & \multicolumn{5}{c|}{PSNR $\uparrow$} & \multicolumn{5}{c|}{SSIM $\uparrow$} & \multicolumn{5}{c}{LPIPS $\downarrow$}                                                                                                                                                                                                             \\
                                    & $\times 1$                           & $\times 1/2$                         & $\times 1/4$                           & $\times 1/8$   & Avg.
                                    & $\times 1$                           & $\times 1/2$                         & $\times 1/4$                           & $\times 1/8$   & Avg.
                                    & $\times 1$                           & $\times 1/2$                         & $\times 1/4$                           & $\times 1/8$   & Avg.                                                                                                                                                                                     \\
            \midrule
            3DGS
                                    & 17.25                                & 18.73                                & 22.41                                  & 30.60          & 22.25          & 0.452          & 0.516          & 0.726          & 0.930          & 0.656          & 0.566          & 0.463          & 0.245          & 0.071          & 0.336          \\
            Scaffold-GS
                                    & 17.09                                & 18.43                                & 21.98                                  & 31.06          & 22.14          & 0.443          & 0.490          & 0.705          & 0.932          & 0.643          & 0.576          & 0.477          & 0.262          & 0.068          & 0.346          \\
            2DGS
                                    & 20.92                                & 21.66                                & 23.85                                  & 29.49          & 23.98          & 0.533          & 0.580          & 0.728          & 0.910          & 0.688          & 0.544          & 0.457          & 0.276          & 0.093          & 0.342          \\
            3D-HGS
                                    & 18.16                                & 19.59                                & 23.10                                  & \textbf{31.26} & 23.03          & 0.466          & 0.529          & 0.738          & 0.931          & 0.666          & 0.560          & 0.451          & 0.232          & 0.067          & 0.327          \\
            \midrule
            3DGS+EWA
                                    & 20.27                                & 21.76                                & 24.90                                  & 29.38          & 24.08          & 0.466          & 0.573          & 0.765          & 0.904          & 0.677          & 0.541          & 0.443          & 0.259          & 0.105          & 0.337          \\
            3DGS+SS
                                    & 20.14                                & 21.50                                & 24.84                                  & 31.22          & 24.42          & 0.535          & 0.624          & 0.802          & \textbf{0.937} & 0.725          & 0.514          & 0.390          & 0.189          & \textbf{0.063} & 0.289          \\
            Mip-Splatting
                                    & 24.35                                & 25.51                                & 27.79                                  & 30.95          & 27.15          & 0.603          & 0.695          & 0.838          & 0.934          & 0.768          & 0.481          & 0.369          & 0.192          & 0.064          & 0.277          \\
            Analytic-Splatting
                                    & 23.00                                & 24.37                                & 27.12                                  & 30.86          & 26.34          & 0.545          & 0.655          & 0.817          & 0.930          & 0.737          & 0.508          & 0.385          & 0.186          & 0.065          & 0.286          \\
            \midrule
            Gaussian Blending
                                    & \textbf{24.86}                       & \textbf{25.97}                       & \textbf{28.13}                         & 30.90          & \textbf{27.47} & \textbf{0.632} & \textbf{0.720} & \textbf{0.849} & 0.935          & \textbf{0.784} & \textbf{0.464} & \textbf{0.345} & \textbf{0.178} & 0.065          & \textbf{0.263} \\
            \bottomrule
        \end{tabular}
\begin{tabular}{l|ccccc|ccccc|ccccc}
            \toprule
            \multirow{2}{*}{} & \multicolumn{5}{c|}{PSNR $\uparrow$} & \multicolumn{5}{c|}{SSIM $\uparrow$} & \multicolumn{5}{c}{LPIPS $\downarrow$}                                                                                                                                                                                                             \\
                                    & $\times 1$                           & $\times 1/2$                         & $\times 1/4$                           & $\times 1/8$   & Avg.
                                    & $\times 1$                           & $\times 1/2$                         & $\times 1/4$                           & $\times 1/8$   & Avg.
                                    & $\times 1$                           & $\times 1/2$                         & $\times 1/4$                           & $\times 1/8$   & Avg.                                                                                                                                                                                     \\
            \midrule
            3DGS
                                    & 26.85                                & 27.89                                & 28.28                                  & 27.17          & 27.55          & 0.790          & 0.847          & 0.882          & 0.876          & 0.849          & 0.311          & 0.205          & 0.132          & 0.111          & 0.190          \\
            Scaffold-GS
                                    & 26.61                                & 27.75                                & 28.42                                  & 27.23          & 27.50          & 0.773          & 0.835          & 0.879          & 0.875          & 0.841          & 0.333          & 0.223          & 0.136          & 0.112          & 0.201          \\
            2DGS
                                    & 25.70                                & 26.73                                & 27.72                                  & 26.52          & 26.67          & 0.729          & 0.799          & 0.860          & 0.856          & 0.811          & 0.392          & 0.278          & 0.162          & 0.135          & 0.242          \\
            3D-HGS
                                    & 27.47                                & 28.62                                & 29.40                                  & 28.75          & 28.56          & 0.800          & 0.857          & 0.897          & 0.904          & 0.864          & 0.293          & 0.188          & 0.115          & 0.090          & 0.171          \\
            \midrule
            3DGS+EWA
                                    & 26.50                                & 27.75                                & 28.93                                  & 29.25          & 28.11          & 0.763          & 0.831          & 0.887          & 0.918          & 0.850          & 0.330          & 0.221          & 0.139          & 0.095          & 0.196          \\
            3DGS+SS
                                    & 27.37                                & 28.54                                & 29.69                                  & 29.44          & 28.76          & 0.807          & 0.864          & 0.909          & 0.922          & 0.876          & 0.287          & 0.180          & 0.104          & 0.078          & 0.162          \\
            Mip-Splatting
                                    & 27.41                                & 28.46                                & 30.01                                  & 31.13          & 29.25          & 0.816          & 0.868          & 0.916          & 0.943          & 0.886          & 0.253          & 0.153          & \textbf{0.083} & \textbf{0.052} & 0.135          \\
            Analytic-Splatting
                                    & 27.31                                & 28.40                                & 29.98                                  & 31.17          & 29.21          & 0.804          & 0.860          & 0.913          & 0.945          & 0.880          & 0.277          & 0.175          & 0.096          & 0.056          & 0.151          \\
            \midrule
            % Mip-Splatting+GB\textsubscript{test}
            %                         & 27.39                                & 28.44                                & 30.10                                  & 31.63          & 29.39          & 0.815          & 0.868          & 0.917          & 0.947          & 0.887          & 0.254          & 0.152          & \textbf{0.081} & \textbf{0.049} & 0.134          \\
            % Analytic-Splatting+GB\textsubscript{test}
            %                         & 27.28                                & 28.40                                & 30.11                                  & \textbf{31.68} & 29.37          & 0.804          & 0.860          & 0.915          & \textbf{0.948} & 0.882          & 0.278          & 0.174          & 0.094          & 0.053          & 0.150          \\
            Gaussian Blending
                                    & \textbf{27.58}                       & \textbf{28.77}                       & \textbf{30.24}                         & \textbf{31.54} & \textbf{29.53} & \textbf{0.827} & \textbf{0.877} & \textbf{0.921} & \textbf{0.948} & \textbf{0.893} & \textbf{0.237} & \textbf{0.146} & 0.085          & 0.054          & \textbf{0.130} \\
            \bottomrule
        \end{tabular}
    }
\end{table*}

\begin{figure*}[ht!]
    \centering
    \setlength{\tabcolsep}{2pt}
    \begin{tabular}{ccccccc}
                                                                                                      & {Ground Truth} & {Tri-MipRF} & {3DGS} & {Mip-Splatting} & {Analytic-Splatting} & {Gaussian Blending} \\

        \raisebox{0.6em}{\rotatebox[origin=c]{90}{\textbf{1}}}                                              &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/gt_28_026_d0.png}                 &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/tri_miprf_28_026_d0.png}          &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/3dgs_28_026_d0.png}               &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/mip_splatting_28_026_d0.png}      &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/analytic_splatting_28_026_d0.png} &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/supersplat_28_026_d0.png} \\ [-2.5pt]
        \raisebox{0.6em}{\rotatebox[origin=c]{90}{1/2}} &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/gt_28_026_d1.png} &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/tri_miprf_28_026_d1.png} &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/3dgs_28_026_d1.png} &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/mip_splatting_28_026_d1.png} &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/analytic_splatting_28_026_d1.png} &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/supersplat_28_026_d1.png} \\ [-2.5pt]
        \raisebox{0.6em}{\rotatebox[origin=c]{90}{1/4}} &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/gt_28_026_d2.png} &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/tri_miprf_28_026_d2.png} &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/3dgs_28_026_d2.png} &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/mip_splatting_28_026_d2.png} &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/analytic_splatting_28_026_d2.png} &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/supersplat_28_026_d2.png} \\ [-2.5pt]
        \raisebox{0.6em}{\rotatebox[origin=c]{90}{1/8}} &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/gt_28_026_d3.png} &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/tri_miprf_28_026_d3.png} &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/3dgs_28_026_d3.png} &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/mip_splatting_28_026_d3.png} &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/analytic_splatting_28_026_d3.png} &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/supersplat_28_026_d3.png}                                                                                                                \\

        \raisebox{0.6em}{\rotatebox[origin=c]{90}{\textbf{1}}}                                              &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/gt_31_010_d0.png}                 &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/tri_miprf_31_010_d0.png}          &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/3dgs_31_010_d0.png}               &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/mip_splatting_31_010_d0.png}      &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/analytic_splatting_31_010_d0.png} &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/supersplat_31_010_d0.png} \\ [-2.5pt]
        \raisebox{0.6em}{\rotatebox[origin=c]{90}{1/2}} &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/gt_31_010_d1.png} &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/tri_miprf_31_010_d1.png} &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/3dgs_31_010_d1.png} &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/mip_splatting_31_010_d1.png} &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/analytic_splatting_31_010_d1.png} &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/supersplat_31_010_d1.png} \\ [-2.5pt]
        \raisebox{0.6em}{\rotatebox[origin=c]{90}{1/4}} &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/gt_31_010_d2.png} &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/tri_miprf_31_010_d2.png} &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/3dgs_31_010_d2.png} &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/mip_splatting_31_010_d2.png} &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/analytic_splatting_31_010_d2.png} &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/supersplat_31_010_d2.png} \\ [-2.5pt]
        \raisebox{0.6em}{\rotatebox[origin=c]{90}{1/8}} &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/gt_31_010_d3.png} &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/tri_miprf_31_010_d3.png} &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/3dgs_31_010_d3.png} &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/mip_splatting_31_010_d3.png} &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/analytic_splatting_31_010_d3.png} &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/supersplat_31_010_d3.png}                                                                                                                \\

        \raisebox{0.6em}{\rotatebox[origin=c]{90}{\textbf{1}}}                                              &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/gt_26_000_d0.png}                 &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/tri_miprf_26_000_d0.png}          &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/3dgs_26_000_d0.png}               &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/mip_splatting_26_000_d0.png}      &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/analytic_splatting_26_000_d0.png} &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/supersplat_26_000_d0.png} \\ [-2.5pt]
        \raisebox{0.6em}{\rotatebox[origin=c]{90}{1/2}} &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/gt_26_000_d1.png} &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/tri_miprf_26_000_d1.png} &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/3dgs_26_000_d1.png} &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/mip_splatting_26_000_d1.png} &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/analytic_splatting_26_000_d1.png} &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/supersplat_26_000_d1.png} \\ [-2.5pt]
        \raisebox{0.6em}{\rotatebox[origin=c]{90}{1/4}} &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/gt_26_000_d2.png} &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/tri_miprf_26_000_d2.png} &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/3dgs_26_000_d2.png} &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/mip_splatting_26_000_d2.png} &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/analytic_splatting_26_000_d2.png} &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/supersplat_26_000_d2.png} \\ [-2.5pt]
        \raisebox{0.6em}{\rotatebox[origin=c]{90}{1/8}} &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/gt_26_000_d3.png} &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/tri_miprf_26_000_d3.png} &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/3dgs_26_000_d3.png} &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/mip_splatting_26_000_d3.png} &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/analytic_splatting_26_000_d3.png} &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/supersplat_26_000_d3.png}                                                                                                                \\

        \raisebox{0.6em}{\rotatebox[origin=c]{90}{\textbf{1}}}                                              &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/gt_29_091_d0.png}                 &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/tri_miprf_29_091_d0.png}          &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/3dgs_29_091_d0.png}               &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/mip_splatting_29_091_d0.png}      &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/analytic_splatting_29_091_d0.png} &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/supersplat_29_091_d0.png} \\ [-2.5pt]
        \raisebox{0.6em}{\rotatebox[origin=c]{90}{1/2}} &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/gt_29_091_d1.png} &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/tri_miprf_29_091_d1.png} &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/3dgs_29_091_d1.png} &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/mip_splatting_29_091_d1.png} &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/analytic_splatting_29_091_d1.png} &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/supersplat_29_091_d1.png} \\ [-2.5pt]
        \raisebox{0.6em}{\rotatebox[origin=c]{90}{1/4}} &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/gt_29_091_d2.png} &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/tri_miprf_29_091_d2.png} &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/3dgs_29_091_d2.png} &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/mip_splatting_29_091_d2.png} &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/analytic_splatting_29_091_d2.png} &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/supersplat_29_091_d2.png} \\ [-2.5pt]
        \raisebox{0.6em}{\rotatebox[origin=c]{90}{1/8}} &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/gt_29_091_d3.png} &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/tri_miprf_29_091_d3.png} &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/3dgs_29_091_d3.png} &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/mip_splatting_29_091_d3.png} &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/analytic_splatting_29_091_d3.png} &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/supersplat_29_091_d3.png}                                                                                                                \\

                \raisebox{0.68em}{\rotatebox[origin=c]{90}{\textbf{1}}}                                        &
        \includegraphics[width=0.153\textwidth]{png_figures/qualitative/gt_30_010_d0.png}                 &
        \includegraphics[width=0.153\textwidth]{png_figures/qualitative/tri_miprf_30_010_d0.png}          &
        \includegraphics[width=0.153\textwidth]{png_figures/qualitative/3dgs_30_010_d0.png}               &
        \includegraphics[width=0.153\textwidth]{png_figures/qualitative/mip_splatting_30_010_d0.png}      &
        \includegraphics[width=0.153\textwidth]{png_figures/qualitative/analytic_splatting_30_010_d0.png} &
        \includegraphics[width=0.153\textwidth]{png_figures/qualitative/supersplat_30_010_d0.png}                                                                                                         \\ [-2.5pt]
        \raisebox{0.68em}{\rotatebox[origin=c]{90}{1/2}}                                               &
        \includegraphics[width=0.153\textwidth]{png_figures/qualitative/gt_30_010_d1.png}                 &
        \includegraphics[width=0.153\textwidth]{png_figures/qualitative/tri_miprf_30_010_d1.png}          &
        \includegraphics[width=0.153\textwidth]{png_figures/qualitative/3dgs_30_010_d1.png}               &
        \includegraphics[width=0.153\textwidth]{png_figures/qualitative/mip_splatting_30_010_d1.png}      &
        \includegraphics[width=0.153\textwidth]{png_figures/qualitative/analytic_splatting_30_010_d1.png} &
        \includegraphics[width=0.153\textwidth]{png_figures/qualitative/supersplat_30_010_d1.png}                                                                                                         \\ [-2.5pt]
        \raisebox{0.68em}{\rotatebox[origin=c]{90}{1/4}}                                               &
        \includegraphics[width=0.153\textwidth]{png_figures/qualitative/gt_30_010_d2.png}                 &
        \includegraphics[width=0.153\textwidth]{png_figures/qualitative/tri_miprf_30_010_d2.png}          &
        \includegraphics[width=0.153\textwidth]{png_figures/qualitative/3dgs_30_010_d2.png}               &
        \includegraphics[width=0.153\textwidth]{png_figures/qualitative/mip_splatting_30_010_d2.png}      &
        \includegraphics[width=0.153\textwidth]{png_figures/qualitative/analytic_splatting_30_010_d2.png} &
        \includegraphics[width=0.153\textwidth]{png_figures/qualitative/supersplat_30_010_d2.png}                                                                                                         \\ [-2.5pt]
        \raisebox{0.68em}{\rotatebox[origin=c]{90}{1/8}}                                               &
        \includegraphics[width=0.153\textwidth]{png_figures/qualitative/gt_30_010_d3.png}                 &
        \includegraphics[width=0.153\textwidth]{png_figures/qualitative/tri_miprf_30_010_d3.png}          &
        \includegraphics[width=0.153\textwidth]{png_figures/qualitative/3dgs_30_010_d3.png}               &
        \includegraphics[width=0.153\textwidth]{png_figures/qualitative/mip_splatting_30_010_d3.png}      &
        \includegraphics[width=0.153\textwidth]{png_figures/qualitative/analytic_splatting_30_010_d3.png} &
        \includegraphics[width=0.153\textwidth]{png_figures/qualitative/supersplat_30_010_d3.png}                                                                                                         \\
    \end{tabular}
\begin{tabular}{cccccccc}
                                                                                                     & {Ground Truth} & {Tri-MipRF} & {3DGS} & {Mip-Splatting} & {Analytic-Splatting} & {Gaussian Blending} \\

        \raisebox{0.6em}{\rotatebox[origin=c]{90}{1}}                                             &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/gt_0_043_d0.png}                 &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/tri_miprf_0_043_d0.png}          &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/3dgs_0_043_d0.png}               &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/mip_splatting_0_043_d0.png}      &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/analytic_splatting_0_043_d0.png} &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/supersplat_0_043_d0.png} \\ [-2.5pt]
        \raisebox{0.6em}{\rotatebox[origin=c]{90}{1/2}} &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/gt_0_043_d1.png} &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/tri_miprf_0_043_d1.png} &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/3dgs_0_043_d1.png} &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/mip_splatting_0_043_d1.png} &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/analytic_splatting_0_043_d1.png} &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/supersplat_0_043_d1.png} \\ [-2.5pt]
        \raisebox{0.6em}{\rotatebox[origin=c]{90}{1/4}} &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/gt_0_043_d2.png} &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/tri_miprf_0_043_d2.png} &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/3dgs_0_043_d2.png} &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/mip_splatting_0_043_d2.png} &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/analytic_splatting_0_043_d2.png} &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/supersplat_0_043_d2.png} \\ [-2.5pt]
        \raisebox{0.6em}{\rotatebox[origin=c]{90}{\textbf{1/8}}} &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/gt_0_043_d3.png} &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/tri_miprf_0_043_d3.png} &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/3dgs_0_043_d3.png} &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/mip_splatting_0_043_d3.png} &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/analytic_splatting_0_043_d3.png} &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/supersplat_0_043_d3.png}                                                                                                                \\

        \raisebox{0.6em}{\rotatebox[origin=c]{90}{1}}                                             &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/gt_3_022_d0.png}                 &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/tri_miprf_3_022_d0.png}          &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/3dgs_3_022_d0.png}               &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/mip_splatting_3_022_d0.png}      &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/analytic_splatting_3_022_d0.png} &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/supersplat_3_022_d0.png} \\ [-2.5pt]
        \raisebox{0.6em}{\rotatebox[origin=c]{90}{1/2}} &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/gt_3_022_d1.png} &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/tri_miprf_3_022_d1.png} &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/3dgs_3_022_d1.png} &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/mip_splatting_3_022_d1.png} &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/analytic_splatting_3_022_d1.png} &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/supersplat_3_022_d1.png} \\ [-2.5pt]
        \raisebox{0.6em}{\rotatebox[origin=c]{90}{1/4}} &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/gt_3_022_d2.png} &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/tri_miprf_3_022_d2.png} &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/3dgs_3_022_d2.png} &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/mip_splatting_3_022_d2.png} &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/analytic_splatting_3_022_d2.png} &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/supersplat_3_022_d2.png} \\ [-2.5pt]
        \raisebox{0.6em}{\rotatebox[origin=c]{90}{\textbf{1/8}}} &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/gt_3_022_d3.png} &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/tri_miprf_3_022_d3.png} &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/3dgs_3_022_d3.png} &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/mip_splatting_3_022_d3.png} &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/analytic_splatting_3_022_d3.png} &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/supersplat_3_022_d3.png}                                                                                                                \\

        \raisebox{0.6em}{\rotatebox[origin=c]{90}{1}}                                             &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/gt_4_036_d0.png}                 &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/tri_miprf_4_036_d0.png}          &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/3dgs_4_036_d0.png}               &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/mip_splatting_4_036_d0.png}      &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/analytic_splatting_4_036_d0.png} &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/supersplat_4_036_d0.png} \\ [-2.5pt]
        \raisebox{0.6em}{\rotatebox[origin=c]{90}{1/2}} &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/gt_4_036_d1.png} &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/tri_miprf_4_036_d1.png} &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/3dgs_4_036_d1.png} &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/mip_splatting_4_036_d1.png} &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/analytic_splatting_4_036_d1.png} &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/supersplat_4_036_d1.png} \\ [-2.5pt]
        \raisebox{0.6em}{\rotatebox[origin=c]{90}{1/4}} &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/gt_4_036_d2.png} &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/tri_miprf_4_036_d2.png} &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/3dgs_4_036_d2.png} &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/mip_splatting_4_036_d2.png} &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/analytic_splatting_4_036_d2.png} &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/supersplat_4_036_d2.png} \\ [-2.5pt]
        \raisebox{0.6em}{\rotatebox[origin=c]{90}{\textbf{1/8}}} &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/gt_4_036_d3.png} &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/tri_miprf_4_036_d3.png} &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/3dgs_4_036_d3.png} &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/mip_splatting_4_036_d3.png} &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/analytic_splatting_4_036_d3.png} &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/supersplat_4_036_d3.png}                                                                                                                \\

        \raisebox{0.6em}{\rotatebox[origin=c]{90}{1}}                                             &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/gt_6_000_d0.png}                 &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/tri_miprf_6_000_d0.png}          &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/3dgs_6_000_d0.png}               &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/mip_splatting_6_000_d0.png}      &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/analytic_splatting_6_000_d0.png} &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/supersplat_6_000_d0.png} \\ [-2.5pt]
        \raisebox{0.6em}{\rotatebox[origin=c]{90}{1/2}} &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/gt_6_000_d1.png} &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/tri_miprf_6_000_d1.png} &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/3dgs_6_000_d1.png} &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/mip_splatting_6_000_d1.png} &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/analytic_splatting_6_000_d1.png} &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/supersplat_6_000_d1.png} \\ [-2.5pt]
        \raisebox{0.6em}{\rotatebox[origin=c]{90}{1/4}} &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/gt_6_000_d2.png} &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/tri_miprf_6_000_d2.png} &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/3dgs_6_000_d2.png} &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/mip_splatting_6_000_d2.png} &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/analytic_splatting_6_000_d2.png} &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/supersplat_6_000_d2.png} \\ [-2.5pt]
        \raisebox{0.6em}{\rotatebox[origin=c]{90}{\textbf{1/8}}} &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/gt_6_000_d3.png} &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/tri_miprf_6_000_d3.png} &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/3dgs_6_000_d3.png} &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/mip_splatting_6_000_d3.png} &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/analytic_splatting_6_000_d3.png} &
        \includegraphics[width=0.155\textwidth]{png_figures/qualitative/supersplat_6_000_d3.png}                                                                                                                \\

        \raisebox{0.68em}{\rotatebox[origin=c]{90}{1}}                                                 &
        \includegraphics[width=0.153\textwidth]{png_figures/qualitative/gt_5_071_d0.png}                  &
        \includegraphics[width=0.153\textwidth]{png_figures/qualitative/tri_miprf_5_071_d0.png}           &
        \includegraphics[width=0.153\textwidth]{png_figures/qualitative/3dgs_5_071_d0.png}                &
        \includegraphics[width=0.153\textwidth]{png_figures/qualitative/mip_splatting_5_071_d0.png}       &
        \includegraphics[width=0.153\textwidth]{png_figures/qualitative/analytic_splatting_5_071_d0.png}  &
        \includegraphics[width=0.153\textwidth]{png_figures/qualitative/supersplat_5_071_d0.png}                                                                                                          \\ [-2.5pt]
        \raisebox{0.68em}{\rotatebox[origin=c]{90}{1/2}}                                               &
        \includegraphics[width=0.153\textwidth]{png_figures/qualitative/gt_5_071_d1.png}                  &
        \includegraphics[width=0.153\textwidth]{png_figures/qualitative/tri_miprf_5_071_d1.png}           &
        \includegraphics[width=0.153\textwidth]{png_figures/qualitative/3dgs_5_071_d1.png}                &
        \includegraphics[width=0.153\textwidth]{png_figures/qualitative/mip_splatting_5_071_d1.png}       &
        \includegraphics[width=0.153\textwidth]{png_figures/qualitative/analytic_splatting_5_071_d1.png}  &
        \includegraphics[width=0.153\textwidth]{png_figures/qualitative/supersplat_5_071_d1.png}                                                                                                          \\ [-2.5pt]
        \raisebox{0.68em}{\rotatebox[origin=c]{90}{1/4}}                                               &
        \includegraphics[width=0.153\textwidth]{png_figures/qualitative/gt_5_071_d2.png}                  &
        \includegraphics[width=0.153\textwidth]{png_figures/qualitative/tri_miprf_5_071_d2.png}           &
        \includegraphics[width=0.153\textwidth]{png_figures/qualitative/3dgs_5_071_d2.png}                &
        \includegraphics[width=0.153\textwidth]{png_figures/qualitative/mip_splatting_5_071_d2.png}       &
        \includegraphics[width=0.153\textwidth]{png_figures/qualitative/analytic_splatting_5_071_d2.png}  &
        \includegraphics[width=0.153\textwidth]{png_figures/qualitative/supersplat_5_071_d2.png}                                                                                                          \\ [-2.5pt]
        \raisebox{0.68em}{\rotatebox[origin=c]{90}{\textbf{1/8}}}                                      &
        \includegraphics[width=0.153\textwidth]{png_figures/qualitative/gt_5_071_d3.png}                  &
        \includegraphics[width=0.153\textwidth]{png_figures/qualitative/tri_miprf_5_071_d3.png}           &
        \includegraphics[width=0.153\textwidth]{png_figures/qualitative/3dgs_5_071_d3.png}                &
        \includegraphics[width=0.153\textwidth]{png_figures/qualitative/mip_splatting_5_071_d3.png}       &
        \includegraphics[width=0.153\textwidth]{png_figures/qualitative/analytic_splatting_5_071_d3.png}  &
        \includegraphics[width=0.153\textwidth]{png_figures/qualitative/supersplat_5_071_d3.png}                                                                                                          \\
    \end{tabular}
\begin{tabular}{cccccc}
        {Ground Truth} & {3DGS} & {3DGS-SS} & {Mip-Splatting} & {Analytic-Splatting} & {Gaussian Blending} \\

        \includegraphics[width=0.155\textwidth]{jpg_figures/full_qualitative/nvs/gt_27__DSC8679_1.0.jpg}                 &
        \includegraphics[width=0.155\textwidth]{jpg_figures/full_qualitative/nvs/3dgs_27__DSC8679_1.0.jpg}               &
        \includegraphics[width=0.155\textwidth]{jpg_figures/full_qualitative/nvs/3dgs_ss_27__DSC8679_1.0.jpg}            &
        \includegraphics[width=0.155\textwidth]{jpg_figures/full_qualitative/nvs/mip_splatting_27__DSC8679_1.0.jpg}      &
        \includegraphics[width=0.155\textwidth]{jpg_figures/full_qualitative/nvs/analytic_splatting_27__DSC8679_1.0.jpg} &
        \includegraphics[width=0.155\textwidth]{jpg_figures/full_qualitative/nvs/supersplat_27__DSC8679_1.0.jpg}         \\

        \includegraphics[width=0.155\textwidth]{jpg_figures/full_qualitative/nvs/gt_29_DSC07956_1.0.jpg}                 &
        \includegraphics[width=0.155\textwidth]{jpg_figures/full_qualitative/nvs/3dgs_29_DSC07956_1.0.jpg}               &
        \includegraphics[width=0.155\textwidth]{jpg_figures/full_qualitative/nvs/3dgs_ss_29_DSC07956_1.0.jpg}            &
        \includegraphics[width=0.155\textwidth]{jpg_figures/full_qualitative/nvs/mip_splatting_29_DSC07956_1.0.jpg}      &
        \includegraphics[width=0.155\textwidth]{jpg_figures/full_qualitative/nvs/analytic_splatting_29_DSC07956_1.0.jpg} &
        \includegraphics[width=0.155\textwidth]{jpg_figures/full_qualitative/nvs/supersplat_29_DSC07956_1.0.jpg}         \\

        \includegraphics[width=0.155\textwidth]{jpg_figures/full_qualitative/nvs/gt_31__DSC8938_1.0.jpg}                 &
        \includegraphics[width=0.155\textwidth]{jpg_figures/full_qualitative/nvs/3dgs_31__DSC8938_1.0.jpg}               &
        \includegraphics[width=0.155\textwidth]{jpg_figures/full_qualitative/nvs/3dgs_ss_31__DSC8938_1.0.jpg}            &
        \includegraphics[width=0.155\textwidth]{jpg_figures/full_qualitative/nvs/mip_splatting_31__DSC8938_1.0.jpg}      &
        \includegraphics[width=0.155\textwidth]{jpg_figures/full_qualitative/nvs/analytic_splatting_31__DSC8938_1.0.jpg} &
        \includegraphics[width=0.155\textwidth]{jpg_figures/full_qualitative/nvs/supersplat_31__DSC8938_1.0.jpg}         \\

        \includegraphics[width=0.155\textwidth]{jpg_figures/full_qualitative/nvs/gt_33_DSCF5993_1.0.jpg}                 &
        \includegraphics[width=0.155\textwidth]{jpg_figures/full_qualitative/nvs/3dgs_33_DSCF5993_1.0.jpg}               &
        \includegraphics[width=0.155\textwidth]{jpg_figures/full_qualitative/nvs/3dgs_ss_33_DSCF5993_1.0.jpg}            &
        \includegraphics[width=0.155\textwidth]{jpg_figures/full_qualitative/nvs/mip_splatting_33_DSCF5993_1.0.jpg}      &
        \includegraphics[width=0.155\textwidth]{jpg_figures/full_qualitative/nvs/analytic_splatting_33_DSCF5993_1.0.jpg} &
        \includegraphics[width=0.155\textwidth]{jpg_figures/full_qualitative/nvs/supersplat_33_DSCF5993_1.0.jpg}         \\

        \includegraphics[width=0.155\textwidth]{jpg_figures/full_qualitative/nvs/gt_35_DSCF5717_1.0.jpg}                 &
        \includegraphics[width=0.155\textwidth]{jpg_figures/full_qualitative/nvs/3dgs_35_DSCF5717_1.0.jpg}               &
        \includegraphics[width=0.155\textwidth]{jpg_figures/full_qualitative/nvs/3dgs_ss_35_DSCF5717_1.0.jpg}            &
        \includegraphics[width=0.155\textwidth]{jpg_figures/full_qualitative/nvs/mip_splatting_35_DSCF5717_1.0.jpg}      &
        \includegraphics[width=0.155\textwidth]{jpg_figures/full_qualitative/nvs/analytic_splatting_35_DSCF5717_1.0.jpg} &
        \includegraphics[width=0.155\textwidth]{jpg_figures/full_qualitative/nvs/supersplat_35_DSCF5717_1.0.jpg}         \\
    \end{tabular}
\begin{tabular}{cccccccc}
        & {Ground Truth} & {Tri-MipRF} & {3DGS} & {Mip-Splatting} & {Analytic-Splatting} & {Gaussian Blending} \\

        \raisebox{3.5em}{\rotatebox[origin=c]{90}{$1 \rightarrow 1/2$}}                              &
        \includegraphics[width=0.155\textwidth]{jpg_figures/full_qualitative/zoomout/gt_24_028_d1.jpg}                 &
        \includegraphics[width=0.155\textwidth]{jpg_figures/full_qualitative/zoomout/tri_miprf_24_028_d1.jpg}          &
        \includegraphics[width=0.155\textwidth]{jpg_figures/full_qualitative/zoomout/3dgs_24_028_d1.jpg}               &
        \includegraphics[width=0.155\textwidth]{jpg_figures/full_qualitative/zoomout/mip_splatting_24_028_d1.jpg}      &
        \includegraphics[width=0.155\textwidth]{jpg_figures/full_qualitative/zoomout/analytic_splatting_24_028_d1.jpg} &
        \includegraphics[width=0.155\textwidth]{jpg_figures/full_qualitative/zoomout/supersplat_24_028_d1.jpg}         \\

        \raisebox{3.5em}{\rotatebox[origin=c]{90}{$1 \rightarrow 1/4$}}                              &
        \includegraphics[width=0.155\textwidth]{jpg_figures/full_qualitative/zoomout/gt_25_042_d2.jpg}                 &
        \includegraphics[width=0.155\textwidth]{jpg_figures/full_qualitative/zoomout/tri_miprf_25_042_d2.jpg}          &
        \includegraphics[width=0.155\textwidth]{jpg_figures/full_qualitative/zoomout/3dgs_25_042_d2.jpg}               &
        \includegraphics[width=0.155\textwidth]{jpg_figures/full_qualitative/zoomout/mip_splatting_25_042_d2.jpg}      &
        \includegraphics[width=0.155\textwidth]{jpg_figures/full_qualitative/zoomout/analytic_splatting_25_042_d2.jpg} &
        \includegraphics[width=0.155\textwidth]{jpg_figures/full_qualitative/zoomout/supersplat_25_042_d2.jpg}         \\

        \raisebox{3.5em}{\rotatebox[origin=c]{90}{$1 \rightarrow 1/8$}}                              &
        \includegraphics[width=0.155\textwidth]{jpg_figures/full_qualitative/zoomout/gt_26_011_d3.jpg}                 &
        \includegraphics[width=0.155\textwidth]{jpg_figures/full_qualitative/zoomout/tri_miprf_26_011_d3.jpg}          &
        \includegraphics[width=0.155\textwidth]{jpg_figures/full_qualitative/zoomout/3dgs_26_011_d3.jpg}               &
        \includegraphics[width=0.155\textwidth]{jpg_figures/full_qualitative/zoomout/mip_splatting_26_011_d3.jpg}      &
        \includegraphics[width=0.155\textwidth]{jpg_figures/full_qualitative/zoomout/analytic_splatting_26_011_d3.jpg} &
        \includegraphics[width=0.155\textwidth]{jpg_figures/full_qualitative/zoomout/supersplat_26_011_d3.jpg}         \\

        \raisebox{3.5em}{\rotatebox[origin=c]{90}{$1/2 \rightarrow 1/4$}}                            &
        \includegraphics[width=0.155\textwidth]{jpg_figures/full_qualitative/zoomout/gt_19_003_d2.jpg}                 &
        \includegraphics[width=0.155\textwidth]{jpg_figures/full_qualitative/zoomout/tri_miprf_19_003_d2.jpg}          &
        \includegraphics[width=0.155\textwidth]{jpg_figures/full_qualitative/zoomout/3dgs_19_003_d2.jpg}               &
        \includegraphics[width=0.155\textwidth]{jpg_figures/full_qualitative/zoomout/mip_splatting_19_003_d2.jpg}      &
        \includegraphics[width=0.155\textwidth]{jpg_figures/full_qualitative/zoomout/analytic_splatting_19_003_d2.jpg} &
        \includegraphics[width=0.155\textwidth]{jpg_figures/full_qualitative/zoomout/supersplat_19_003_d2.jpg}         \\

        \raisebox{3.5em}{\rotatebox[origin=c]{90}{$1/2 \rightarrow 1/8$}}                            &
        \includegraphics[width=0.155\textwidth]{jpg_figures/full_qualitative/zoomout/gt_20_041_d3.jpg}                 &
        \includegraphics[width=0.155\textwidth]{jpg_figures/full_qualitative/zoomout/tri_miprf_20_041_d3.jpg}          &
        \includegraphics[width=0.155\textwidth]{jpg_figures/full_qualitative/zoomout/3dgs_20_041_d3.jpg}               &
        \includegraphics[width=0.155\textwidth]{jpg_figures/full_qualitative/zoomout/mip_splatting_20_041_d3.jpg}      &
        \includegraphics[width=0.155\textwidth]{jpg_figures/full_qualitative/zoomout/analytic_splatting_20_041_d3.jpg} &
        \includegraphics[width=0.155\textwidth]{jpg_figures/full_qualitative/zoomout/supersplat_20_041_d3.jpg}         \\

        \raisebox{3.5em}{\rotatebox[origin=c]{90}{$1/4 \rightarrow 1/8$}}                            &
        \includegraphics[width=0.155\textwidth]{jpg_figures/full_qualitative/zoomout/gt_15_047_d3.jpg}                 &
        \includegraphics[width=0.155\textwidth]{jpg_figures/full_qualitative/zoomout/tri_miprf_15_047_d3.jpg}          &
        \includegraphics[width=0.155\textwidth]{jpg_figures/full_qualitative/zoomout/3dgs_15_047_d3.jpg}               &
        \includegraphics[width=0.155\textwidth]{jpg_figures/full_qualitative/zoomout/mip_splatting_15_047_d3.jpg}      &
        \includegraphics[width=0.155\textwidth]{jpg_figures/full_qualitative/zoomout/analytic_splatting_15_047_d3.jpg} &
        \includegraphics[width=0.155\textwidth]{jpg_figures/full_qualitative/zoomout/supersplat_15_047_d3.jpg}         \\
    \end{tabular}
\begin{tabular}{cccccccc}
        & {Ground Truth} & {3DGS} & {3DGS-SS} & {Mip-Splatting} & {Analytic-Splatting} & {Gaussian Blending} \\

        \raisebox{2.5em}{\rotatebox[origin=c]{90}{$1/8 \rightarrow 1/4$}}                                &
        \includegraphics[width=0.155\textwidth]{jpg_figures/full_qualitative/zoomin/gt_4__DSC8946_4.0.jpg}                 &
        \includegraphics[width=0.155\textwidth]{jpg_figures/full_qualitative/zoomin/3dgs_4__DSC8946_4.0.jpg}               &
        \includegraphics[width=0.155\textwidth]{jpg_figures/full_qualitative/zoomin/3dgs_ss_4__DSC8946_4.0.jpg}            &
        \includegraphics[width=0.155\textwidth]{jpg_figures/full_qualitative/zoomin/mip_splatting_4__DSC8946_4.0.jpg}      &
        \includegraphics[width=0.155\textwidth]{jpg_figures/full_qualitative/zoomin/analytic_splatting_4__DSC8946_4.0.jpg} &
        \includegraphics[width=0.155\textwidth]{jpg_figures/full_qualitative/zoomin/supersplat_4__DSC8946_4.0.jpg}         \\

        \raisebox{2.5em}{\rotatebox[origin=c]{90}{$1/8 \rightarrow 1/2$}}                                &
        \includegraphics[width=0.155\textwidth]{jpg_figures/full_qualitative/zoomin/gt_1__DSC9120_2.0.jpg}                 &
        \includegraphics[width=0.155\textwidth]{jpg_figures/full_qualitative/zoomin/3dgs_1__DSC9120_2.0.jpg}               &
        \includegraphics[width=0.155\textwidth]{jpg_figures/full_qualitative/zoomin/3dgs_ss_1__DSC9120_2.0.jpg}            &
        \includegraphics[width=0.155\textwidth]{jpg_figures/full_qualitative/zoomin/mip_splatting_1__DSC9120_2.0.jpg}      &
        \includegraphics[width=0.155\textwidth]{jpg_figures/full_qualitative/zoomin/analytic_splatting_1__DSC9120_2.0.jpg} &
        \includegraphics[width=0.155\textwidth]{jpg_figures/full_qualitative/zoomin/supersplat_1__DSC9120_2.0.jpg}         \\

        \raisebox{2.5em}{\rotatebox[origin=c]{90}{$1/8 \rightarrow 1$}}                                  &
        \includegraphics[width=0.155\textwidth]{jpg_figures/full_qualitative/zoomin/gt_0__DSC8816_1.0.jpg}                 &
        \includegraphics[width=0.155\textwidth]{jpg_figures/full_qualitative/zoomin/3dgs_0__DSC8816_1.0.jpg}               &
        \includegraphics[width=0.155\textwidth]{jpg_figures/full_qualitative/zoomin/3dgs_ss_0__DSC8816_1.0.jpg}            &
        \includegraphics[width=0.155\textwidth]{jpg_figures/full_qualitative/zoomin/mip_splatting_0__DSC8816_1.0.jpg}      &
        \includegraphics[width=0.155\textwidth]{jpg_figures/full_qualitative/zoomin/analytic_splatting_0__DSC8816_1.0.jpg} &
        \includegraphics[width=0.155\textwidth]{jpg_figures/full_qualitative/zoomin/supersplat_0__DSC8816_1.0.jpg}         \\

        \raisebox{2.5em}{\rotatebox[origin=c]{90}{$1/4 \rightarrow 1/2$}}                                 &
        \includegraphics[width=0.155\textwidth]{jpg_figures/full_qualitative/zoomin/gt_15_DSCF5913_2.0.jpg}                 &
        \includegraphics[width=0.155\textwidth]{jpg_figures/full_qualitative/zoomin/3dgs_15_DSCF5913_2.0.jpg}               &
        \includegraphics[width=0.155\textwidth]{jpg_figures/full_qualitative/zoomin/3dgs_ss_15_DSCF5913_2.0.jpg}            &
        \includegraphics[width=0.155\textwidth]{jpg_figures/full_qualitative/zoomin/mip_splatting_15_DSCF5913_2.0.jpg}      &
        \includegraphics[width=0.155\textwidth]{jpg_figures/full_qualitative/zoomin/analytic_splatting_15_DSCF5913_2.0.jpg} &
        \includegraphics[width=0.155\textwidth]{jpg_figures/full_qualitative/zoomin/supersplat_15_DSCF5913_2.0.jpg}         \\

        \raisebox{2.5em}{\rotatebox[origin=c]{90}{$1/4 \rightarrow 1$}}                                   &
        \includegraphics[width=0.155\textwidth]{jpg_figures/full_qualitative/zoomin/gt_14_DSCF4667_1.0.jpg}                 &
        \includegraphics[width=0.155\textwidth]{jpg_figures/full_qualitative/zoomin/3dgs_14_DSCF4667_1.0.jpg}               &
        \includegraphics[width=0.155\textwidth]{jpg_figures/full_qualitative/zoomin/3dgs_ss_14_DSCF4667_1.0.jpg}            &
        \includegraphics[width=0.155\textwidth]{jpg_figures/full_qualitative/zoomin/mip_splatting_14_DSCF4667_1.0.jpg}      &
        \includegraphics[width=0.155\textwidth]{jpg_figures/full_qualitative/zoomin/analytic_splatting_14_DSCF4667_1.0.jpg} &
        \includegraphics[width=0.155\textwidth]{jpg_figures/full_qualitative/zoomin/supersplat_14_DSCF4667_1.0.jpg}         \\

        \raisebox{2.5em}{\rotatebox[origin=c]{90}{$1/2 \rightarrow 1$}}                                   &
        \includegraphics[width=0.155\textwidth]{jpg_figures/full_qualitative/zoomin/gt_25_DSCF0792_1.0.jpg}                 &
        \includegraphics[width=0.155\textwidth]{jpg_figures/full_qualitative/zoomin/3dgs_25_DSCF0792_1.0.jpg}               &
        \includegraphics[width=0.155\textwidth]{jpg_figures/full_qualitative/zoomin/3dgs_ss_25_DSCF0792_1.0.jpg}            &
        \includegraphics[width=0.155\textwidth]{jpg_figures/full_qualitative/zoomin/mip_splatting_25_DSCF0792_1.0.jpg}      &
        \includegraphics[width=0.155\textwidth]{jpg_figures/full_qualitative/zoomin/analytic_splatting_25_DSCF0792_1.0.jpg} &
        \includegraphics[width=0.155\textwidth]{jpg_figures/full_qualitative/zoomin/supersplat_25_DSCF0792_1.0.jpg}         \\
    \end{tabular}
\begin{tabular}{ccccccc}
        {Ground Truth} & {3DGS} & {3DGS-SS} & {Mip-Splatting} & {Analytic-Splatting} & {Gaussian Blending} \\

        \includegraphics[width=0.155\textwidth]{jpg_figures/full_qualitative/multi/gt_1__DSC9136_1.0.jpg}                 &
        \includegraphics[width=0.155\textwidth]{jpg_figures/full_qualitative/multi/3dgs_1__DSC9136_1.0.jpg}               &
        \includegraphics[width=0.155\textwidth]{jpg_figures/full_qualitative/multi/3dgs_ss_1__DSC9136_1.0.jpg}            &
        \includegraphics[width=0.155\textwidth]{jpg_figures/full_qualitative/multi/mip_splatting_1__DSC9136_1.0.jpg}      &
        \includegraphics[width=0.155\textwidth]{jpg_figures/full_qualitative/multi/analytic_splatting_1__DSC9136_1.0.jpg} &
        \includegraphics[width=0.155\textwidth]{jpg_figures/full_qualitative/multi/supersplat_1__DSC9136_1.0.jpg}         \\

        \includegraphics[width=0.155\textwidth]{jpg_figures/full_qualitative/multi/gt_3__DSC9293_1.0.jpg}                 &
        \includegraphics[width=0.155\textwidth]{jpg_figures/full_qualitative/multi/3dgs_3__DSC9293_1.0.jpg}               &
        \includegraphics[width=0.155\textwidth]{jpg_figures/full_qualitative/multi/3dgs_ss_3__DSC9293_1.0.jpg}            &
        \includegraphics[width=0.155\textwidth]{jpg_figures/full_qualitative/multi/mip_splatting_3__DSC9293_1.0.jpg}      &
        \includegraphics[width=0.155\textwidth]{jpg_figures/full_qualitative/multi/analytic_splatting_3__DSC9293_1.0.jpg} &
        \includegraphics[width=0.155\textwidth]{jpg_figures/full_qualitative/multi/supersplat_3__DSC9293_1.0.jpg}         \\

        \includegraphics[width=0.155\textwidth]{jpg_figures/full_qualitative/multi/gt_5_DSCF4803_1.0.jpg}                 &
        \includegraphics[width=0.155\textwidth]{jpg_figures/full_qualitative/multi/3dgs_5_DSCF4803_1.0.jpg}               &
        \includegraphics[width=0.155\textwidth]{jpg_figures/full_qualitative/multi/3dgs_ss_5_DSCF4803_1.0.jpg}            &
        \includegraphics[width=0.155\textwidth]{jpg_figures/full_qualitative/multi/mip_splatting_5_DSCF4803_1.0.jpg}      &
        \includegraphics[width=0.155\textwidth]{jpg_figures/full_qualitative/multi/analytic_splatting_5_DSCF4803_1.0.jpg} &
        \includegraphics[width=0.155\textwidth]{jpg_figures/full_qualitative/multi/supersplat_5_DSCF4803_1.0.jpg}         \\

        \includegraphics[width=0.155\textwidth]{jpg_figures/full_qualitative/multi/gt_6_DSCF5961_1.0.jpg}                 &
        \includegraphics[width=0.155\textwidth]{jpg_figures/full_qualitative/multi/3dgs_6_DSCF5961_1.0.jpg}               &
        \includegraphics[width=0.155\textwidth]{jpg_figures/full_qualitative/multi/3dgs_ss_6_DSCF5961_1.0.jpg}            &
        \includegraphics[width=0.155\textwidth]{jpg_figures/full_qualitative/multi/mip_splatting_6_DSCF5961_1.0.jpg}      &
        \includegraphics[width=0.155\textwidth]{jpg_figures/full_qualitative/multi/analytic_splatting_6_DSCF5961_1.0.jpg} &
        \includegraphics[width=0.155\textwidth]{jpg_figures/full_qualitative/multi/supersplat_6_DSCF5961_1.0.jpg}         \\

        \includegraphics[width=0.155\textwidth]{jpg_figures/full_qualitative/multi/gt_7_DSCF0824_1.0.jpg}                 &
        \includegraphics[width=0.155\textwidth]{jpg_figures/full_qualitative/multi/3dgs_7_DSCF0824_1.0.jpg}               &
        \includegraphics[width=0.155\textwidth]{jpg_figures/full_qualitative/multi/3dgs_ss_7_DSCF0824_1.0.jpg}            &
        \includegraphics[width=0.155\textwidth]{jpg_figures/full_qualitative/multi/mip_splatting_7_DSCF0824_1.0.jpg}      &
        \includegraphics[width=0.155\textwidth]{jpg_figures/full_qualitative/multi/analytic_splatting_7_DSCF0824_1.0.jpg} &
        \includegraphics[width=0.155\textwidth]{jpg_figures/full_qualitative/multi/supersplat_7_DSCF0824_1.0.jpg}         \\
    \end{tabular}
\begin{tabular}{l|cccccccc|c}
            \toprule
            \multirow{2}{*}{} & \multicolumn{9}{c}{PSNR $\uparrow$} \\
                                    & chair          & drums          & ficus          & hotdog         & lego           & materials      & mic            & ship           & Avg.           \\
            \midrule
            TensoRF
                                    & 32.57          & 25.63          & 31.70          & 35.16          & 32.05          & 28.80          & 31.77          & 29.30          & 30.87          \\
            3DGS
                                    & 26.59          & 21.24          & 26.25          & 28.85          & 25.59          & 23.06          & 24.81          & 23.15          & 24.94          \\
            Scaffold-GS
                                    & 26.82          & 21.14          & 25.93          & 29.62          & 25.33          & 23.36          & 24.28          & 22.93          & 24.92          \\
            2DGS
                                    & 23.04          & 20.52          & 25.99          & 28.25          & 24.47          & 22.61          & 22.75          & 22.69          & 23.79          \\
            3D-HGS
                                    & 26.74          & 21.53          & 26.33          & 29.27          & 25.71          & 23.38          & 25.19          & 23.34          & 25.19          \\
            \midrule
            Tri-MipRF
                                    & 32.61          & 24.11          & 28.09          & 34.94          & 30.67          & 28.05          & 31.08          & 27.09          & 29.58          \\
            3DGS+EWA
                                    & 33.17          & 25.05          & 31.95          & 33.55          & 30.12          & 27.70          & 28.57          & 27.98          & 29.76          \\
            3DGS+SS
                                    & 29.67          & 24.18          & 30.07          & 33.05          & 29.73          & 26.57          & 29.22          & 26.07          & 28.57          \\
            Mip-Splatting
                                    & 35.56          & 26.13          & 32.95          & 35.67          & 32.77          & 29.83          & 31.42          & 29.54          & 31.73          \\
            Analytic-Splatting
                                    & 35.37          & 25.84          & 33.36          & 35.66          & 32.39          & 29.24          & 31.23          & 29.62          & 31.59          \\
            \midrule
            Gaussian Blending
                                    & \textbf{39.10} & \textbf{28.05} & \textbf{37.39} & \textbf{39.98} & \textbf{37.17} & \textbf{32.40} & \textbf{37.84} & \textbf{32.74} & \textbf{35.58} \\
            \bottomrule
        \end{tabular}
    }
    \resizebox{\textwidth}{!}{
        \begin{tabular}{l|cccccccc|c}
            \toprule
            \multirow{2}{*}{} & \multicolumn{9}{c}{SSIM $\uparrow$} \\
                                    & chair          & drums          & ficus          & hotdog         & lego           & materials      & mic            & ship           & Avg.           \\
            \midrule
            TensoRF
                                    & 0.975          & 0.941          & 0.980          & 0.982          & 0.974          & 0.964          & 0.982          & 0.914          & 0.964          \\
            3DGS
                                    & 0.914          & 0.850          & 0.920          & 0.931          & 0.887          & 0.882          & 0.913          & 0.829          & 0.891          \\
            Scaffold-GS
                                    & 0.918          & 0.847          & 0.922          & 0.948          & 0.892          & 0.893          & 0.910          & 0.828          & 0.895          \\
            2DGS
                                    & 0.879          & 0.821          & 0.908          & 0.915          & 0.864          & 0.863          & 0.879          & 0.805          & 0.867          \\
            3D-HGS
                                    & 0.917          & 0.856          & 0.921          & 0.936          & 0.891          & 0.889          & 0.920          & 0.835          & 0.896          \\
            \midrule
            Tri-MipRF
                                    & 0.978          & 0.915          & 0.959          & 0.978          & 0.963          & 0.956          & 0.977          & 0.884          & 0.951          \\
            3DGS+EWA
                                    & 0.980          & 0.942          & 0.983          & 0.979          & 0.967          & 0.961          & 0.970          & 0.919          & 0.963          \\
            3DGS+SS
                                    & 0.964          & 0.926          & 0.967          & 0.975          & 0.959          & 0.948          & 0.971          & 0.891          & 0.950          \\
            Mip-Splatting
                                    & 0.989          & 0.955          & 0.987          & 0.986          & 0.983          & 0.974          & 0.984          & 0.922          & 0.973          \\
            Analytic-Splatting
                                    & 0.988          & 0.952          & 0.988          & 0.986          & 0.980          & 0.971          & 0.984          & 0.929          & 0.972          \\
            \midrule
            Gaussian Blending
                                    & \textbf{0.993} & \textbf{0.965} & \textbf{0.994} & \textbf{0.991} & \textbf{0.991} & \textbf{0.979} & \textbf{0.995} & \textbf{0.938} & \textbf{0.981} \\
            \bottomrule
        \end{tabular}
    }
    \resizebox{\textwidth}{!}{
        \begin{tabular}{l|cccccccc|c}
            \toprule
            \multirow{2}{*}{} & \multicolumn{9}{c}{LPIPS $\downarrow$} \\
                                    & chair          & drums          & ficus          & hotdog         & lego           & materials      & mic            & ship           & Avg.           \\
            \midrule
            TensoRF
                                    & 0.040          & 0.073          & 0.028          & 0.036          & 0.037          & 0.058          & 0.039          & 0.105          & 0.052          \\
            3DGS
                                    & 0.051          & 0.095          & 0.056          & 0.042          & 0.068          & 0.060          & 0.048          & 0.128          & 0.069          \\
            Scaffold-GS
                                    & 0.051          & 0.099          & 0.057          & 0.038          & 0.067          & 0.057          & 0.053          & 0.136          & 0.070          \\
            2DGS
                                    & 0.109          & 0.120          & 0.069          & 0.058          & 0.086          & 0.070          & 0.090          & 0.156          & 0.095          \\
            3D-HGS
                                    & 0.051          & 0.089          & 0.055          & 0.040          & 0.065          & 0.057          & 0.044          & 0.124          & 0.066          \\
            \midrule
            Tri-MipRF
                                    & 0.026          & 0.090          & 0.042          & 0.029          & 0.039          & 0.055          & 0.029          & 0.131          & 0.055          \\
            3DGS+EWA
                                    & 0.021          & 0.054          & 0.019          & 0.021          & 0.035          & 0.029          & 0.023          & 0.084          & 0.036          \\
            3DGS+SS
                                    & 0.029          & 0.056          & 0.027          & 0.021          & 0.033          & 0.035          & 0.020          & 0.097          & 0.040          \\
            Mip-Splatting
                                    & 0.012          & 0.042          & 0.013          & 0.018          & 0.019          & 0.023          & 0.019          & 0.080          & 0.028          \\
            Analytic-Splatting
                                    & 0.013          & 0.043          & 0.013          & 0.020          & 0.021          & 0.027          & 0.023          & 0.079          & 0.030          \\
            \midrule
            Gaussian Blending
                                    & \textbf{0.008} & \textbf{0.034} & \textbf{0.006} & \textbf{0.013} & \textbf{0.010} & \textbf{0.019} & \textbf{0.006} & \textbf{0.067} & \textbf{0.020} \\
            \bottomrule
        \end{tabular}
\begin{tabular}{l|cccccccc|c}
            \toprule
            \multirow{2}{*}{} & \multicolumn{9}{c}{PSNR $\uparrow$} \\
                                    & chair          & drums          & ficus          & hotdog         & lego           & materials      & mic            & ship           & Avg.           \\
            \midrule
            TensoRF
                                    & 33.74          & 25.99          & 31.27          & 35.94          & 32.80          & 28.93          & 32.75          & 30.22          & 31.45          \\
            3DGS
                                    & 28.18          & 22.34          & 26.81          & 30.17          & 26.34          & 24.29          & 25.88          & 24.79          & 26.10          \\
            Scaffold-GS
                                    & 28.28          & 22.10          & 25.76          & 30.77          & 25.96          & 24.35          & 25.29          & 24.17          & 25.84          \\
            2DGS
                                    & 24.62          & 22.14          & 27.39          & 29.99          & 25.83          & 24.44          & 25.62          & 24.82          & 25.61          \\
            3D-HGS
                                    & 28.60          & 22.51          & 26.91          & 30.55          & 26.56          & 24.60          & 26.23          & 24.84          & 26.35          \\
            \midrule
            Tri-MipRF
                                    & 32.81          & 24.41          & 29.22          & 35.11          & 31.32          & 28.74          & 31.42          & 28.07          & 30.14          \\
            3DGS+EWA
                                    & 33.46          & 25.70          & 31.81          & 33.95          & 30.26          & 27.99          & 28.90          & 28.21          & 30.03          \\
            3DGS+SS
                                    & 31.36          & 24.81          & 30.61          & 33.91          & 30.39          & 27.44          & 30.04          & 27.49          & 29.51          \\
            Mip-Splatting
                                    & 35.44          & 26.52          & 32.69          & 36.21          & 33.02          & 30.29          & 32.15          & 30.03          & 32.04          \\
            Analytic-Splatting
                                    & 35.62          & 26.30          & 33.62          & 36.28          & 33.14          & 29.68          & 32.09          & 30.27          & 32.13          \\
            \midrule
            Gaussian Blending
                                    & \textbf{38.65} & \textbf{27.90} & \textbf{36.70} & \textbf{39.89} & \textbf{36.89} & \textbf{32.24} & \textbf{37.30} & \textbf{32.49} & \textbf{35.26} \\
            \bottomrule
        \end{tabular}
    }
    \resizebox{\textwidth}{!}{
        \begin{tabular}{l|cccccccc|c}
            \toprule
            \multirow{2}{*}{} & \multicolumn{9}{c}{SSIM $\uparrow$} \\
                                    & chair          & drums          & ficus          & hotdog         & lego           & materials      & mic            & ship           & Avg.           \\
            \midrule
            TensoRF
                                    & 0.979          & 0.943          & 0.979          & 0.983          & 0.977          & 0.963          & 0.984          & 0.917          & 0.966          \\
            3DGS
                                    & 0.932          & 0.884          & 0.941          & 0.946          & 0.909          & 0.910          & 0.931          & 0.860          & 0.914          \\
            Scaffold-GS
                                    & 0.936          & 0.878          & 0.933          & 0.957          & 0.910          & 0.912          & 0.927          & 0.851          & 0.913          \\
            2DGS
                                    & 0.905          & 0.868          & 0.932          & 0.934          & 0.892          & 0.897          & 0.913          & 0.845          & 0.898          \\
            3D-HGS
                                    & 0.935          & 0.886          & 0.940          & 0.950          & 0.913          & 0.914          & 0.936          & 0.861          & 0.917          \\
            \midrule
            Tri-MipRF
                                    & 0.977          & 0.917          & 0.968          & 0.979          & 0.966          & 0.958          & 0.978          & 0.890          & 0.954          \\
            3DGS+EWA
                                    & 0.979          & 0.948          & 0.982          & 0.979          & 0.968          & 0.962          & 0.972          & 0.917          & 0.963          \\
            3DGS+SS
                                    & 0.971          & 0.936          & 0.972          & 0.979          & 0.965          & 0.956          & 0.975          & 0.903          & 0.957          \\
            Mip-Splatting
                                    & 0.986          & 0.955          & 0.986          & 0.987          & 0.983          & 0.975          & 0.985          & 0.922          & 0.972          \\
            Analytic-Splatting
                                    & 0.987          & 0.953          & 0.987          & 0.987          & 0.982          & 0.971          & 0.986          & 0.927          & 0.972          \\
            \midrule
            Gaussian Blending
                                    & \textbf{0.990} & \textbf{0.962} & \textbf{0.992} & \textbf{0.991} & \textbf{0.989} & \textbf{0.977} & \textbf{0.993} & \textbf{0.933} & \textbf{0.978} \\
            \bottomrule
        \end{tabular}
    }
    \resizebox{\textwidth}{!}{
        \begin{tabular}{l|cccccccc|c}
            \toprule
            \multirow{2}{*}{} & \multicolumn{9}{c}{LPIPS $\downarrow$} \\
                                    & chair          & drums          & ficus          & hotdog         & lego           & materials      & mic            & ship           & Avg.           \\
            \midrule
            TensoRF
                                    & 0.034          & 0.071          & 0.035          & 0.033          & 0.033          & 0.062          & 0.033          & 0.096          & 0.049          \\
            3DGS
                                    & 0.040          & 0.077          & 0.044          & 0.036          & 0.059          & 0.052          & 0.041          & 0.112          & 0.058          \\
            Scaffold-GS
                                    & 0.043          & 0.089          & 0.052          & 0.036          & 0.064          & 0.052          & 0.045          & 0.123          & 0.063          \\
            2DGS
                                    & 0.089          & 0.099          & 0.053          & 0.047          & 0.075          & 0.058          & 0.054          & 0.126          & 0.075          \\
            3D-HGS
                                    & 0.039          & 0.077          & 0.044          & 0.034          & 0.056          & 0.050          & 0.038          & 0.111          & 0.056          \\
            \midrule
            Tri-MipRF
                                    & 0.032          & 0.093          & 0.043          & 0.032          & 0.040          & 0.056          & 0.029          & 0.120          & 0.056          \\
            3DGS+EWA
                                    & 0.024          & 0.053          & 0.021          & 0.025          & 0.036          & 0.033          & 0.022          & 0.086          & 0.037          \\
            3DGS+SS
                                    & 0.024          & 0.051          & 0.024          & 0.020          & 0.030          & 0.034          & 0.018          & 0.088          & 0.036          \\
            Mip-Splatting
                                    & 0.017          & 0.044          & 0.014          & 0.019          & 0.022          & 0.025          & 0.018          & 0.083          & 0.030          \\
            Analytic-Splatting
                                    & 0.014          & 0.045          & 0.015          & 0.019          & 0.020          & 0.030          & 0.020          & 0.077          & 0.030          \\
            \midrule
            Gaussian Blending
                                    & \textbf{0.010} & \textbf{0.037} & \textbf{0.010} & \textbf{0.013} & \textbf{0.012} & \textbf{0.024} & \textbf{0.007} & \textbf{0.068} & \textbf{0.023} \\
            \bottomrule
        \end{tabular}
\begin{tabular}{l|cccccccc|c}
            \toprule
            \multirow{2}{*}{} & \multicolumn{9}{c}{PSNR $\uparrow$} \\
                                    & chair          & drums          & ficus          & hotdog         & lego           & materials      & mic            & ship           & Avg.           \\
            \midrule
            TensoRF
                                    & 33.45          & 25.48          & 29.92          & 35.36          & 31.48          & 28.64          & 32.39          & 29.84          & 30.82          \\
            3DGS
                                    & 28.54          & 22.37          & 25.36          & 30.28          & 25.12          & 24.09          & 26.29          & 24.98          & 25.88          \\
            Scaffold-GS
                                    & 28.06          & 21.77          & 24.15          & 30.37          & 24.56          & 23.66          & 25.15          & 23.57          & 25.16          \\
            2DGS
                                    & 25.06          & 23.36          & 27.58          & 31.03          & 26.07          & 25.56          & 28.15          & 26.08          & 26.61          \\
            3D-HGS
                                    & 29.07          & 22.62          & 25.61          & 30.51          & 25.53          & 24.46          & 26.51          & 25.02          & 26.17          \\
            \midrule
            Tri-MipRF
                                    & 31.60          & 24.06          & 27.62          & 34.20          & 29.92          & 27.87          & 30.54          & 28.07          & 29.23          \\
            3DGS+EWA
                                    & 31.99          & 25.39          & 29.56          & 33.01          & 28.42          & 27.09          & 28.70          & 27.59          & 28.97          \\
            3DGS+SS
                                    & 31.84          & 24.57          & 29.00          & 33.61          & 28.97          & 27.03          & 29.88          & 27.56          & 29.06          \\
            Mip-Splatting
                                    & 34.72          & 26.37          & 31.12          & 36.34          & 31.78          & 30.03          & 32.73          & 29.98          & 31.63          \\
            Analytic-Splatting
                                    & 35.01          & 26.23          & 32.06          & 36.33          & 32.48          & 29.38          & 32.45          & 30.06          & 31.75          \\
            \midrule
            Gaussian Blending
                                    & \textbf{37.05} & \textbf{27.24} & \textbf{34.23} & \textbf{38.84} & \textbf{35.27} & \textbf{31.20} & \textbf{35.91} & \textbf{31.65} & \textbf{33.92} \\
            \bottomrule
        \end{tabular}
    }
    \resizebox{\textwidth}{!}{
        \begin{tabular}{l|cccccccc|c}
            \toprule
            \multirow{2}{*}{} & \multicolumn{9}{c}{SSIM $\uparrow$} \\
                                    & chair          & drums          & ficus          & hotdog         & lego           & materials      & mic            & ship           & Avg.           \\
            \midrule
            TensoRF
                                    & 0.970          & 0.926          & 0.968          & 0.977          & 0.967          & 0.954          & 0.979          & 0.897          & 0.955          \\
            3DGS
                                    & 0.935          & 0.897          & 0.944          & 0.951          & 0.899          & 0.915          & 0.944          & 0.861          & 0.918          \\
            Scaffold-GS
                                    & 0.935          & 0.884          & 0.931          & 0.954          & 0.892          & 0.909          & 0.933          & 0.836          & 0.909          \\
            2DGS
                                    & 0.915          & 0.905          & 0.952          & 0.956          & 0.910          & 0.928          & 0.952          & 0.870          & 0.923          \\
            3D-HGS
                                    & 0.938          & 0.898          & 0.944          & 0.952          & 0.905          & 0.919          & 0.945          & 0.860          & 0.920          \\
            \midrule
            Tri-MipRF
                                    & 0.957          & 0.901          & 0.951          & 0.969          & 0.946          & 0.934          & 0.968          & 0.872          & 0.937          \\
            3DGS+EWA
                                    & 0.962          & 0.936          & 0.967          & 0.969          & 0.941          & 0.947          & 0.964          & 0.892          & 0.947          \\
            3DGS+SS
                                    & 0.964          & 0.930          & 0.969          & 0.974          & 0.950          & 0.950          & 0.970          & 0.893          & 0.950          \\
            Mip-Splatting
                                    & 0.976          & 0.947          & 0.975          & 0.983          & 0.971          & \textbf{0.968} & 0.981          & 0.911          & 0.964          \\
            Analytic-Splatting
                                    & 0.978          & 0.944          & 0.978          & 0.983          & 0.973          & 0.961          & 0.981          & 0.904          & 0.963          \\
            \midrule
            Gaussian Blending
                                    & \textbf{0.980} & \textbf{0.949} & \textbf{0.983} & \textbf{0.986} & \textbf{0.980} & 0.966          & \textbf{0.985} & \textbf{0.913} & \textbf{0.968} \\
            \bottomrule
        \end{tabular}
    }
    \resizebox{\textwidth}{!}{
        \begin{tabular}{l|cccccccc|c}
            \toprule
            \multirow{2}{*}{} & \multicolumn{9}{c}{LPIPS $\uparrow$} \\
                                    & chair          & drums          & ficus          & hotdog         & lego           & materials      & mic            & ship           & Avg.           \\
            \midrule
            TensoRF
                                    & 0.045          & 0.101          & 0.050          & 0.046          & 0.052          & 0.075          & 0.036          & 0.111          & 0.064          \\
            3DGS
                                    & 0.045          & 0.077          & 0.043          & 0.042          & 0.077          & 0.062          & 0.041          & 0.118          & 0.063          \\
            Scaffold-GS
                                    & 0.052          & 0.098          & 0.058          & 0.045          & 0.085          & 0.068          & 0.050          & 0.134          & 0.074          \\
            2DGS
                                    & 0.096          & 0.091          & 0.046          & 0.046          & 0.082          & 0.059          & 0.043          & 0.125          & 0.074          \\
            3D-HGS
                                    & 0.044          & 0.080          & 0.044          & 0.041          & 0.076          & 0.061          & 0.040          & 0.118          & 0.063          \\
            \midrule
            Tri-MipRF
                                    & 0.057          & 0.122          & 0.069          & 0.057          & 0.069          & 0.090          & 0.051          & 0.133          & 0.081          \\
            3DGS+EWA
                                    & 0.038          & 0.068          & 0.038          & 0.041          & 0.062          & 0.052          & 0.035          & 0.106          & 0.055          \\
            3DGS+SS
                                    & 0.029          & \textbf{0.057} & 0.027          & 0.027          & 0.044          & 0.045          & 0.024          & 0.096          & 0.043          \\
            Mip-Splatting
                                    & 0.032          & 0.059          & 0.026          & 0.028          & 0.042          & \textbf{0.035} & 0.024          & 0.098          & 0.043          \\
            Analytic-Splatting
                                    & 0.024          & 0.060          & 0.030          & 0.027          & 0.034          & 0.049          & 0.025          & 0.092          & 0.043          \\
            \midrule
            Gaussian Blending
                                    & \textbf{0.021} & \textbf{0.057} & \textbf{0.024} & \textbf{0.023} & \textbf{0.025} & 0.043          & \textbf{0.019} & \textbf{0.082} & \textbf{0.037} \\

            \bottomrule
        \end{tabular}
\begin{tabular}{l|cccccccc|c}
            \toprule
            \multirow{2}{*}{} & \multicolumn{9}{c}{PSNR $\uparrow$} \\
                                    & chair          & drums          & ficus          & hotdog         & lego           & materials      & mic            & ship           & Avg.           \\
            \midrule
            TensoRF
                                    & 31.22          & 24.14          & 26.79          & 32.89          & 28.38          & 26.87          & 29.50          & 27.97          & 28.47          \\
            3DGS
                                    & 26.93          & 21.20          & 22.96          & 28.81          & 22.64          & 22.23          & 24.91          & 23.24          & 24.11          \\
            Scaffold-GS
                                    & 25.41          & 19.70          & 21.47          & 28.18          & 21.22          & 20.81          & 22.31          & 19.87          & 22.37          \\
            2DGS
                                    & 25.60          & 23.17          & 25.58          & 29.92          & 24.72          & 24.67          & 27.81          & 26.05          & 25.94          \\
            3D-HGS
                                    & 27.46          & 21.39          & 23.25          & 28.88          & 23.21          & 22.60          & 24.83          & 23.39          & 24.38          \\
            \midrule
            Tri-MipRF
                                    & 28.06          & 22.25          & 23.65          & 31.42          & 26.03          & 24.56          & 28.34          & 25.01          & 26.17          \\
            3DGS+EWA
                                    & 28.91          & 23.59          & 26.52          & 30.55          & 25.39          & 24.59          & 26.64          & 25.56          & 26.47          \\
            3DGS+SS
                                    & 29.94          & 22.90          & 25.56          & 31.27          & 25.83          & 24.63          & 27.62          & 25.72          & 26.68          \\
            Mip-Splatting
                                    & 32.46          & 25.04          & 28.07          & 34.58          & 29.13          & 27.96          & 31.72          & 28.16          & 29.64          \\
            Analytic-Splatting
                                    & 32.95          & 24.79          & 28.55          & 34.72          & 29.66          & 27.44          & 31.52          & 26.56          & 29.52          \\
            \midrule
            Gaussian Blending
                                    & \textbf{34.21} & \textbf{25.47} & \textbf{30.07} & \textbf{36.08} & \textbf{31.28} & \textbf{28.66} & \textbf{33.35} & \textbf{29.19} & \textbf{31.04} \\
            \bottomrule
        \end{tabular}
    }
    \resizebox{\textwidth}{!}{
        \begin{tabular}{l|cccccccc|c}
            \toprule
            \multirow{2}{*}{} & \multicolumn{9}{c}{SSIM $\uparrow$} \\
                                    & chair          & drums          & ficus          & hotdog         & lego           & materials      & mic            & ship           & Avg.           \\
            \midrule
            TensoRF
                                    & 0.946          & 0.894          & 0.934          & 0.958          & 0.920          & 0.925          & 0.960          & 0.861          & 0.925          \\
            3DGS
                                    & 0.908          & 0.871          & 0.916          & 0.929          & 0.848          & 0.874          & 0.932          & 0.810          & 0.886          \\
            Scaffold-GS
                                    & 0.899          & 0.841          & 0.898          & 0.924          & 0.830          & 0.849          & 0.911          & 0.742          & 0.862          \\
            2DGS
                                    & 0.909          & 0.895          & 0.926          & 0.947          & 0.885          & 0.909          & 0.956          & 0.846          & 0.909          \\
            3D-HGS
                                    & 0.911          & 0.867          & 0.916          & 0.929          & 0.854          & 0.876          & 0.931          & 0.812          & 0.887          \\
            \midrule
            Tri-MipRF
                                    & 0.897          & 0.838          & 0.870          & 0.933          & 0.871          & 0.868          & 0.934          & 0.783          & 0.874          \\
            3DGS+EWA
                                    & 0.925          & 0.896          & 0.934          & 0.938          & 0.884          & 0.904          & 0.939          & 0.834          & 0.907          \\
            3DGS+SS
                                    & 0.935          & 0.893          & 0.940          & 0.951          & 0.893          & 0.908          & 0.948          & 0.845          & 0.914          \\
            Mip-Splatting
                                    & 0.954          & 0.918          & 0.945          & 0.970          & 0.932          & \textbf{0.944} & 0.969          & \textbf{0.879} & 0.939          \\
            Analytic-Splatting
                                    & 0.956          & 0.912          & 0.951          & 0.967          & 0.934          & 0.931          & 0.968          & 0.843          & 0.933          \\
            \midrule
            Gaussian Blending
                                    & \textbf{0.962} & \textbf{0.919} & \textbf{0.960} & \textbf{0.972} & \textbf{0.946} & 0.940          & \textbf{0.973} & 0.871          & \textbf{0.943} \\
            \bottomrule
        \end{tabular}
    }
    \resizebox{\textwidth}{!}{
        \begin{tabular}{l|cccccccc|c}
            \toprule
            \multirow{2}{*}{} & \multicolumn{9}{c}{LPIPS $\downarrow$} \\
                                    & chair          & drums          & ficus          & hotdog         & lego           & materials      & mic            & ship           & Avg.           \\
            \midrule
            TensoRF
                                    & 0.075          & 0.135          & 0.082          & 0.074          & 0.098          & 0.109          & 0.065          & 0.156          & 0.099          \\
            3DGS
                                    & 0.074          & 0.111          & 0.068          & 0.074          & 0.124          & 0.100          & 0.059          & 0.164          & 0.097          \\
            Scaffold-GS
                                    & 0.088          & 0.151          & 0.098          & 0.084          & 0.140          & 0.126          & 0.083          & 0.201          & 0.121          \\
            2DGS
                                    & 0.115          & 0.120          & 0.077          & 0.071          & 0.126          & 0.099          & 0.063          & 0.163          & 0.104          \\
            3D-HGS
                                    & 0.076          & 0.118          & 0.069          & 0.077          & 0.126          & 0.104          & 0.062          & 0.166          & 0.100          \\
            \midrule
            Tri-MipRF
                                    & 0.161          & 0.208          & 0.180          & 0.122          & 0.146          & 0.165          & 0.118          & 0.231          & 0.166          \\
            3DGS+EWA
                                    & 0.123          & 0.119          & 0.069          & 0.123          & 0.137          & 0.134          & 0.159          & 0.195          & 0.132          \\
            3DGS+SS
                                    & 0.052          & \textbf{0.089} & \textbf{0.049} & 0.054          & 0.088          & 0.081          & \textbf{0.045} & 0.137          & 0.074          \\
            Mip-Splatting
                                    & 0.072          & 0.100          & 0.066          & 0.071          & 0.100          & \textbf{0.066} & 0.053          & 0.147          & 0.084          \\
            Analytic-Splatting
                                    & 0.046          & 0.103          & 0.058          & 0.055          & 0.074          & 0.087          & 0.048          & 0.142          & 0.077          \\
            \midrule
            Gaussian Blending
                                    & \textbf{0.042} & 0.099          & 0.051          & \textbf{0.049} & \textbf{0.065} & 0.080          & \textbf{0.045} & \textbf{0.124} & \textbf{0.069} \\
            \bottomrule
        \end{tabular}
\begin{tabular}{l|cccccccc|c}
            \toprule
            \multirow{2}{*}{} & \multicolumn{9}{c}{PSNR $\uparrow$} \\
                                    & chair          & drums          & ficus          & hotdog         & lego           & materials      & mic            & ship           & Avg.           \\
            \midrule
            TensoRF
                                    & 33.28          & 25.86          & 31.94          & 35.59          & 32.54          & 29.14          & 32.31          & 29.74          & 31.30          \\
            3DGS
                                    & 32.92          & 25.20          & 29.27          & 35.20          & 28.65          & 26.92          & 31.52          & 28.71          & 29.80          \\
            Scaffold-GS
                                    & 31.35          & 24.38          & 26.29          & 33.69          & 28.28          & 26.08          & 29.73          & 28.01          & 28.48          \\
            2DGS
                                    & 26.37          & 24.70          & 28.77          & 34.01          & 28.49          & 26.92          & 30.48          & 28.05          & 28.47          \\
            3D-HGS
                                    & 34.45          & 25.89          & 29.78          & 36.41          & 30.89          & 28.36          & 32.79          & 29.35          & 30.99          \\
            \midrule
            Tri-MipRF
                                    & 37.51          & 27.26          & 33.17          & 38.83          & 35.95          & 31.48          & 37.13          & 32.83          & 34.27          \\
            3DGS+EWA
                                    & 34.55          & 26.36          & 32.37          & 36.34          & 31.55          & 29.17          & 31.96          & 29.84          & 31.52          \\
            3DGS+SS
                                    & 36.18          & 26.90          & 32.76          & 37.89          & 33.01          & 29.85          & 34.50          & 31.01          & 32.76          \\
            Mip-Splatting
                                    & 38.10          & 27.71          & 34.91          & 39.37          & 35.49          & 31.79          & 37.52          & 32.88          & 34.72          \\
            Analytic-Splatting
                                    & 39.02          & 27.84          & 36.01          & 39.57          & 35.88          & 31.53          & 37.41          & 33.28          & 35.07          \\
            \midrule
            Gaussian Blending
                                    & \textbf{40.10} & \textbf{28.35} & \textbf{37.70} & \textbf{40.37} & \textbf{37.86} & \textbf{32.68} & \textbf{38.83} & \textbf{33.63} & \textbf{36.19} \\
            \bottomrule
        \end{tabular}
    }
    \resizebox{\textwidth}{!}{
        \begin{tabular}{l|cccccccc|c}
            \toprule
            \multirow{2}{*}{} & \multicolumn{9}{c}{SSIM $\uparrow$} \\
                                    & chair          & drums          & ficus          & hotdog         & lego           & materials      & mic            & ship           & Avg.           \\
            \midrule
            TensoRF
                                    & 0.978          & 0.943          & 0.982          & 0.983          & 0.976          & 0.966          & 0.984          & 0.916          & 0.966          \\
            3DGS
                                    & 0.979          & 0.940          & 0.965          & 0.983          & 0.958          & 0.955          & 0.981          & 0.916          & 0.960          \\
            Scaffold-GS
                                    & 0.970          & 0.927          & 0.940          & 0.977          & 0.953          & 0.945          & 0.974          & 0.901          & 0.948          \\
            2DGS
                                    & 0.941          & 0.931          & 0.958          & 0.977          & 0.955          & 0.949          & 0.975          & 0.903          & 0.949          \\
            3D-HGS
                                    & 0.984          & 0.946          & 0.969          & 0.986          & 0.973          & 0.965          & 0.985          & 0.920          & 0.966          \\
            \midrule
            Tri-MipRF
                                    & 0.991          & 0.951          & 0.985          & 0.988          & 0.986          & 0.969          & 0.991          & 0.930          & 0.974          \\
            3DGS+EWA
                                    & 0.981          & 0.951          & 0.983          & 0.986          & 0.975          & 0.968          & 0.985          & 0.919          & 0.968          \\
            3DGS+SS
                                    & 0.990          & 0.957          & 0.984          & 0.989          & 0.983          & 0.973          & 0.989          & 0.930          & 0.974          \\
            Mip-Splatting
                                    & 0.992          & 0.963          & 0.991          & \textbf{0.991} & 0.988          & 0.978          & 0.994          & 0.932          & 0.979          \\
            Analytic-Splatting
                                    & 0.993          & 0.963          & 0.992          & \textbf{0.991} & 0.989          & 0.978          & 0.994          & 0.937          & 0.980          \\
            \midrule
            Gaussian Blending
                                    & \textbf{0.994} & \textbf{0.965} & \textbf{0.994} & \textbf{0.991} & \textbf{0.991} & \textbf{0.979} & \textbf{0.995} & \textbf{0.938} & \textbf{0.981} \\
            \bottomrule
        \end{tabular}
    }
    \resizebox{\textwidth}{!}{
        \begin{tabular}{l|cccccccc|c}
            \toprule
            \multirow{2}{*}{} & \multicolumn{9}{c}{LPIPS $\uparrow$} \\
                                    & chair          & drums          & ficus          & hotdog         & lego           & materials      & mic            & ship           & Avg.           \\
            \midrule
            TensoRF
                                    & 0.035          & 0.070          & 0.027          & 0.034          & 0.034          & 0.055          & 0.036          & 0.102          & 0.049          \\
            3DGS
                                    & 0.024          & 0.058          & 0.032          & 0.022          & 0.045          & 0.042          & 0.022          & 0.092          & 0.042          \\
            Scaffold-GS
                                    & 0.037          & 0.079          & 0.062          & 0.033          & 0.054          & 0.058          & 0.034          & 0.111          & 0.058          \\
            2DGS
                                    & 0.086          & 0.079          & 0.044          & 0.043          & 0.061          & 0.053          & 0.038          & 0.116          & 0.065          \\
            3D-HGS
                                    & 0.018          & 0.053          & 0.029          & 0.019          & 0.030          & 0.037          & 0.017          & 0.087          & 0.036          \\
            \midrule
            Tri-MipRF
                                    & 0.014          & 0.055          & 0.019          & 0.018          & 0.015          & 0.040          & 0.013          & 0.080          & 0.032          \\
            3DGS+EWA
                                    & 0.028          & 0.055          & 0.022          & 0.023          & 0.036          & 0.038          & 0.022          & 0.097          & 0.040          \\
            3DGS+SS
                                    & 0.013          & 0.042          & 0.016          & 0.016          & 0.019          & 0.027          & 0.010          & 0.077          & 0.027          \\
            Mip-Splatting
                                    & 0.010          & 0.036          & 0.010          & 0.014          & 0.013          & 0.022          & \textbf{0.006} & 0.071          & 0.023          \\
            Analytic-Splatting
                                    & \textbf{0.008} & 0.036          & 0.008          & \textbf{0.013} & 0.012          & 0.023          & 0.007          & 0.068          & 0.022          \\
            \midrule
            Gaussian Blending
                                    & \textbf{0.008} & \textbf{0.034} & \textbf{0.006} & 0.014          & \textbf{0.010} & \textbf{0.021} & \textbf{0.006} & \textbf{0.067} & \textbf{0.021} \\
            \bottomrule
        \end{tabular}
\begin{tabular}{l|ccccc|cccc|c}
            \toprule
            \multirow{2}{*}{} & \multicolumn{10}{c}{PSNR $\uparrow$} \\
                                    & bicycle        & flowers        & garden         & stump          & treehill       & room           & counter        & kitchen        & bonsai         & Avg.           \\
            \midrule
            3DGS
                                    & 20.91          & 19.30          & 21.96          & 22.88          & 21.27          & 28.00          & 25.92          & 26.38          & 26.49          & 23.68          \\
            Scaffold-GS
                                    & 21.74          & 19.79          & 22.82          & 23.40          & 22.04          & 27.43          & 25.71          & 25.80          & 26.15          & 23.87          \\
            2DGS
                                    & 20.63          & 18.76          & 21.71          & 22.58          & 21.53          & 26.79          & 25.22          & 25.32          & 26.62          & 23.24          \\
            3D-HGS
                                    & 20.83          & 19.34          & 22.16          & 22.87          & 21.45          & 28.39          & 26.41          & 26.58          & 27.24          & 23.92          \\
            \midrule
            3DGS+EWA
                                    & 25.46          & 24.30          & 27.59          & 27.73          & 24.83          & 31.03          & 28.70          & 30.51          & 30.73          & 27.87          \\
            3DGS+SS
                                    & 22.65          & 21.16          & 23.91          & 24.94          & 22.44          & 30.53          & 28.14          & 29.28          & 29.70          & 25.86          \\
            Mip-Splatting
                                    & 26.34          & 24.61          & 28.77          & 28.40          & 24.54          & 31.59          & 29.14          & 31.25          & 31.58          & 28.47          \\
            Analytic-Splatting
                                    & 25.93          & 24.26          & 28.31          & 27.55          & 24.64          & 31.49          & 29.11          & 31.13          & 31.62          & 28.23          \\
            \midrule
            Gaussian Blending
                                    & \textbf{27.48} & \textbf{25.65} & \textbf{29.62} & \textbf{28.88} & \textbf{24.88} & \textbf{32.20} & \textbf{29.50} & \textbf{31.86} & \textbf{32.43} & \textbf{29.17} \\
            \bottomrule
        \end{tabular}
    }
    \resizebox{\textwidth}{!}{
        \begin{tabular}{l|ccccc|cccc|c}
            \toprule
            \multirow{2}{*}{} & \multicolumn{10}{c}{SSIM $\uparrow$} \\
                                    & bicycle        & flowers        & garden         & stump          & treehill       & room           & counter        & kitchen        & bonsai         & Avg.           \\
            \midrule
            3DGS
                                    & 0.625          & 0.566          & 0.668          & 0.641          & 0.610          & 0.879          & 0.846          & 0.838          & 0.869          & 0.727          \\
            Scaffold-GS
                                    & 0.633          & 0.565          & 0.682          & 0.643          & 0.623          & 0.869          & 0.841          & 0.834          & 0.860          & 0.728          \\
            2DGS
                                    & 0.572          & 0.523          & 0.625          & 0.600          & 0.591          & 0.846          & 0.816          & 0.798          & 0.844          & 0.690          \\
            3D-HGS
                                    & 0.627          & 0.579          & 0.671          & 0.652          & 0.612          & 0.885          & 0.855          & 0.843          & 0.881          & 0.734          \\
            \midrule
            3DGS+EWA
                                    & 0.818          & 0.737          & 0.885          & 0.823          & 0.758          & 0.940          & 0.918          & 0.926          & 0.941          & 0.861          \\
            3DGS+SS
                                    & 0.730          & 0.671          & 0.790          & 0.759          & 0.686          & 0.931          & 0.911          & 0.927          & 0.936          & 0.816          \\
            Mip-Splatting
                                    & 0.858          & 0.771          & 0.915          & 0.852          & 0.751          & 0.946          & 0.929          & 0.943          & 0.956          & 0.880          \\
            Analytic-Splatting
                                    & 0.833          & 0.743          & 0.905          & 0.827          & 0.750          & 0.943          & 0.926          & 0.943          & 0.954          & 0.869          \\
            \midrule
            Gaussian Blending
                                    & \textbf{0.869} & \textbf{0.784} & \textbf{0.925} & \textbf{0.859} & \textbf{0.764} & \textbf{0.952} & \textbf{0.933} & \textbf{0.954} & \textbf{0.958} & \textbf{0.889} \\
            \bottomrule
        \end{tabular}
    }
    \resizebox{\textwidth}{!}{
        \begin{tabular}{l|ccccc|cccc|c}
            \toprule
            \multirow{2}{*}{} & \multicolumn{10}{c}{LPIPS $\downarrow$} \\
                                    & bicycle        & flowers        & garden         & stump          & treehill       & room           & counter        & kitchen        & bonsai         & Avg.           \\
            \midrule
            3DGS
                                    & 0.277          & 0.338          & 0.208          & 0.294          & 0.349          & 0.201          & 0.184          & 0.148          & 0.176          & 0.242          \\
            Scaffold-GS
                                    & 0.275          & 0.348          & 0.201          & 0.294          & 0.340          & 0.208          & 0.193          & 0.151          & 0.180          & 0.243          \\
            2DGS
                                    & 0.341          & 0.382          & 0.251          & 0.328          & 0.384          & 0.255          & 0.223          & 0.181          & 0.206          & 0.283          \\
            3D-HGS
                                    & 0.266          & 0.328          & 0.203          & 0.280          & 0.334          & 0.191          & 0.176          & 0.144          & 0.166          & 0.232          \\
            \midrule
            3DGS+EWA
                                    & 0.181          & 0.260          & 0.107          & 0.200          & 0.278          & 0.163          & 0.151          & 0.107          & 0.143          & 0.177          \\
            3DGS+SS
                                    & 0.222          & 0.283          & 0.149          & 0.230          & 0.306          & 0.168          & 0.151          & 0.101          & 0.138          & 0.194          \\
            Mip-Splatting
                                    & 0.121          & \textbf{0.178} & 0.069          & 0.144          & \textbf{0.211} & 0.150          & \textbf{0.134} & 0.086          & \textbf{0.119} & \textbf{0.135} \\
            Analytic-Splatting
                                    & 0.158          & 0.239          & 0.079          & 0.176          & 0.254          & 0.162          & 0.145          & 0.087          & 0.130          & 0.159          \\
            \midrule
            Gaussian Blending
                                    & \textbf{0.116} & 0.203          & \textbf{0.062} & \textbf{0.138} & 0.228          & \textbf{0.145} & 0.135          & \textbf{0.077} & 0.126          & 0.137          \\
            \bottomrule
        \end{tabular}
\begin{tabular}{l|ccccc|cccc|c}
            \toprule
            \multirow{2}{*}{} & \multicolumn{10}{c}{PSNR $\uparrow$} \\
                                    & bicycle        & flowers        & garden         & stump          & treehill       & room           & counter        & kitchen        & bonsai         & Avg.           \\
            \midrule
            3DGS
                                    & 22.17          & 20.30          & 23.49          & 23.71          & 21.69          & 28.92          & 26.54          & 26.68          & 27.12          & 24.51          \\
            Scaffold-GS
                                    & 22.98          & 20.57          & 24.51          & 23.98          & 22.93          & 28.54          & 26.38          & 25.96          & 26.62          & 24.72          \\
            2DGS
                                    & 22.71          & 20.32          & 24.03          & 24.14          & 22.30          & 28.12          & 26.09          & 26.32          & 27.35          & 24.60          \\
            3D-HGS
                                    & 22.41          & 20.46          & 23.96          & 23.78          & 21.99          & 29.32          & 27.11          & 26.56          & 27.75          & 24.82          \\
            \midrule
            3DGS+EWA
                                    & 25.60          & 24.23          & 27.33          & 27.54          & 24.74          & 31.32          & 28.94          & 30.13          & 31.37          & 27.91          \\
            3DGS+SS
                                    & 23.82          & 21.88          & 25.26          & 25.42          & 22.58          & 30.93          & 28.62          & 29.61          & 30.03          & 26.46          \\
            Mip-Splatting
                                    & 26.52          & 24.45          & 28.68          & 28.17          & 24.57          & 31.82          & 29.76          & 31.61          & 32.03          & 28.62          \\
            Analytic-Splatting
                                    & 26.15          & 24.54          & 28.48          & 27.60          & 24.42          & 31.83          & 29.55          & 31.70          & 32.06          & 28.48          \\
            \midrule
            Gaussian Blending
                                    & \textbf{27.78} & \textbf{25.62} & \textbf{29.68} & \textbf{28.73} & \textbf{25.05} & \textbf{32.29} & \textbf{29.97} & \textbf{32.16} & \textbf{32.59} & \textbf{29.32} \\
            \bottomrule
        \end{tabular}
    }
    \resizebox{\textwidth}{!}{
        \begin{tabular}{l|ccccc|cccc|c}
            \toprule
            \multirow{2}{*}{} & \multicolumn{10}{c}{SSIM $\uparrow$} \\
                                    & bicycle        & flowers        & garden         & stump          & treehill       & room           & counter        & kitchen        & bonsai         & Avg.           \\
            \midrule
            3DGS
                                    & 0.690          & 0.621          & 0.750          & 0.686          & 0.650          & 0.902          & 0.867          & 0.863          & 0.883          & 0.768          \\
            Scaffold-GS
                                    & 0.688          & 0.608          & 0.754          & 0.684          & 0.664          & 0.894          & 0.862          & 0.860          & 0.873          & 0.765          \\
            2DGS
                                    & 0.665          & 0.591          & 0.724          & 0.663          & 0.641          & 0.877          & 0.847          & 0.828          & 0.864          & 0.744          \\
            3D-HGS
                                    & 0.694          & 0.629          & 0.755          & 0.690          & 0.650          & 0.907          & 0.875          & 0.868          & 0.893          & 0.773          \\
            \midrule
            3DGS+EWA
                                    & 0.807          & 0.734          & 0.864          & 0.809          & 0.754          & 0.940          & 0.917          & 0.921          & 0.944          & 0.855          \\
            3DGS+SS
                                    & 0.763          & 0.696          & 0.832          & 0.767          & 0.700          & 0.937          & 0.916          & 0.930          & 0.939          & 0.831          \\
            Mip-Splatting
                                    & 0.845          & 0.760          & 0.902          & 0.835          & 0.748          & 0.945          & 0.931          & 0.945          & 0.955          & 0.874          \\
            Analytic-Splatting
                                    & 0.824          & 0.744          & 0.892          & 0.807          & 0.738          & 0.943          & 0.927          & 0.943          & 0.953          & 0.864          \\
            \midrule
            Gaussian Blending
                                    & \textbf{0.864} & \textbf{0.782} & \textbf{0.916} & \textbf{0.851} & \textbf{0.764} & \textbf{0.951} & \textbf{0.937} & \textbf{0.955} & \textbf{0.962} & \textbf{0.887} \\
            \bottomrule
        \end{tabular}
    }
    \resizebox{\textwidth}{!}{
        \begin{tabular}{l|ccccc|cccc|c}
            \toprule
            \multirow{2}{*}{} & \multicolumn{10}{c}{LPIPS $\downarrow$} \\
                                    & bicycle        & flowers        & garden         & stump          & treehill       & room           & counter        & kitchen        & bonsai         & Avg.           \\
            \midrule
            3DGS
                                    & 0.245          & 0.312          & 0.181          & 0.278          & 0.321          & 0.186          & 0.175          & 0.136          & 0.166          & 0.222          \\
            Scaffold-GS
                                    & 0.251          & 0.329          & 0.174          & 0.285          & 0.318          & 0.190          & 0.182          & 0.140          & 0.173          & 0.227          \\
            2DGS
                                    & 0.274          & 0.346          & 0.210          & 0.297          & 0.345          & 0.220          & 0.201          & 0.172          & 0.191          & 0.251          \\
            3D-HGS
                                    & 0.235          & 0.303          & 0.173          & 0.268          & 0.309          & 0.177          & 0.166          & 0.131          & 0.157          & 0.213          \\
            \midrule
            3DGS+EWA
                                    & 0.198          & 0.265          & 0.142          & 0.218          & 0.285          & 0.166          & 0.155          & 0.115          & 0.140          & 0.187          \\
            3DGS+SS
                                    & 0.204          & 0.269          & 0.137          & 0.229          & 0.290          & 0.163          & 0.147          & 0.098          & 0.133          & 0.185          \\
            Mip-Splatting
                                    & 0.139          & \textbf{0.193} & 0.089          & 0.164          & 0.228          & 0.151          & 0.133          & 0.084          & 0.116          & 0.144          \\
            Analytic-Splatting
                                    & 0.160          & 0.234          & 0.097          & 0.193          & 0.251          & 0.159          & 0.141          & 0.088          & 0.128          & 0.161          \\
            \midrule
            Gaussian Blending
                                    & \textbf{0.123} & 0.200          & \textbf{0.078} & \textbf{0.149} & \textbf{0.215} & \textbf{0.140} & \textbf{0.126} & \textbf{0.074} & \textbf{0.113} & \textbf{0.136} \\
            \bottomrule
        \end{tabular}
\begin{tabular}{l|ccccc|cccc|c}
            \toprule
            \multirow{2}{*}{} & \multicolumn{10}{c}{PSNR $\uparrow$} \\
                                    & bicycle        & flowers        & garden         & stump          & treehill       & room           & counter        & kitchen        & bonsai         & Avg.           \\
            \midrule
            3DGS
                                    & 22.62          & 20.21          & 24.01          & 23.21          & 20.98          & 28.85          & 26.07          & 24.85          & 26.49          & 24.14          \\
            Scaffold-GS
                                    & 23.04          & 20.70          & 24.26          & 23.76          & 22.48          & 28.21          & 25.74          & 24.74          & 26.03          & 24.33          \\
            2DGS
                                    & 23.89          & 21.20          & 24.94          & 24.54          & 22.35          & 29.27          & 26.89          & 26.42          & 27.58          & 25.23          \\
            3D-HGS
                                    & 22.96          & 20.56          & 24.65          & 23.58          & 21.69          & 29.45          & 26.63          & 25.18          & 27.32          & 24.67          \\
            \midrule
            3DGS+EWA
                                    & 24.96          & 23.20          & 26.18          & 25.62          & 24.13          & 30.55          & 28.04          & 28.05          & 29.66          & 26.71          \\
            3DGS+SS
                                    & 24.27          & 21.89          & 25.66          & 25.06          & 22.01          & 31.10          & 28.32          & 28.32          & 29.21          & 26.20          \\
            Mip-Splatting
                                    & 26.38          & 24.42          & 27.94          & 27.50          & 24.91          & 32.12          & 29.42          & \textbf{31.44} & \textbf{32.11} & 28.47          \\
            Analytic-Splatting
                                    & 25.78          & 23.87          & 27.94          & 26.79          & 24.00          & 31.88          & 29.30          & 31.24          & 31.46          & 28.03          \\
            \midrule
            Gaussian Blending
                                    & \textbf{27.11} & \textbf{24.76} & \textbf{29.00} & \textbf{28.05} & \textbf{25.14} & \textbf{32.35} & \textbf{29.50} & 31.41          & 31.93          & \textbf{28.80} \\
            \bottomrule
        \end{tabular}
    }
    \resizebox{\textwidth}{!}{
        \begin{tabular}{l|ccccc|cccc|c}
            \toprule
            \multirow{2}{*}{} & \multicolumn{10}{c}{SSIM $\uparrow$} \\
                                    & bicycle        & flowers        & garden         & stump          & treehill       & room           & counter        & kitchen        & bonsai         & Avg.           \\
            \midrule
            3DGS
                                    & 0.680          & 0.608          & 0.738          & 0.658          & 0.649          & 0.903          & 0.856          & 0.837          & 0.868          & 0.755          \\
            Scaffold-GS
                                    & 0.673          & 0.594          & 0.730          & 0.653          & 0.656          & 0.897          & 0.848          & 0.835          & 0.861          & 0.750          \\
            2DGS
                                    & 0.689          & 0.612          & 0.740          & 0.669          & 0.658          & 0.904          & 0.868          & 0.838          & 0.883          & 0.762          \\
            3D-HGS
                                    & 0.686          & 0.615          & 0.742          & 0.665          & 0.652          & 0.909          & 0.863          & 0.848          & 0.880          & 0.762          \\
            \midrule
            3DGS+EWA
                                    & 0.736          & 0.675          & 0.784          & 0.714          & 0.703          & 0.918          & 0.879          & 0.859          & 0.909          & 0.797          \\
            3DGS+SS
                                    & 0.742          & 0.673          & 0.807          & 0.729          & 0.689          & 0.933          & 0.901          & 0.908          & 0.925          & 0.812          \\
            Mip-Splatting
                                    & 0.786          & 0.719          & 0.838          & 0.789          & 0.726          & 0.939          & 0.915          & 0.933          & 0.949          & 0.844          \\
            Analytic-Splatting
                                    & 0.759          & 0.694          & 0.835          & 0.744          & 0.695          & 0.933          & 0.907          & 0.920          & 0.939          & 0.825          \\
            \midrule
            Gaussian Blending
                                    & \textbf{0.811} & \textbf{0.741} & \textbf{0.863} & \textbf{0.809} & \textbf{0.744} & \textbf{0.947} & \textbf{0.923} & \textbf{0.938} & \textbf{0.953} & \textbf{0.859} \\
            \bottomrule
        \end{tabular}
    }
    \resizebox{\textwidth}{!}{
        \begin{tabular}{l|ccccc|cccc|c}
            \toprule
            \multirow{2}{*}{} & \multicolumn{10}{c}{LPIPS $\downarrow$} \\
                                    & bicycle        & flowers        & garden         & stump          & treehill       & room           & counter        & kitchen        & bonsai         & Avg.           \\
            \midrule
            3DGS
                                    & 0.273          & 0.327          & 0.221          & 0.306          & 0.346          & 0.198          & 0.197          & 0.174          & 0.193          & 0.248          \\
            Scaffold-GS
                                    & 0.278          & 0.341          & 0.213          & 0.319          & 0.336          & 0.199          & 0.212          & 0.182          & 0.200          & 0.253          \\
            2DGS
                                    & 0.287          & 0.345          & 0.233          & 0.314          & 0.360          & 0.214          & 0.203          & 0.200          & 0.195          & 0.261          \\
            3D-HGS
                                    & 0.263          & 0.315          & 0.210          & 0.295          & 0.334          & 0.188          & 0.190          & 0.166          & 0.183          & 0.238          \\
            \midrule
            3DGS+EWA
                                    & 0.257          & 0.306          & 0.212          & 0.288          & 0.337          & 0.198          & 0.195          & 0.169          & 0.180          & 0.238          \\
            3DGS+SS
                                    & 0.235          & 0.284          & 0.179          & 0.263          & 0.319          & 0.174          & 0.167          & 0.128          & 0.153          & 0.211          \\
            Mip-Splatting
                                    & 0.204          & 0.245          & 0.160          & 0.216          & 0.282          & 0.165          & 0.157          & 0.107          & 0.130          & 0.185          \\
            Analytic-Splatting
                                    & 0.218          & 0.263          & 0.160          & 0.240          & 0.298          & 0.181          & 0.169          & 0.124          & 0.159          & 0.201          \\
            \midrule
            Gaussian Blending
                                    & \textbf{0.185} & \textbf{0.235} & \textbf{0.140} & \textbf{0.200} & \textbf{0.267} & \textbf{0.152} & \textbf{0.146} & \textbf{0.101} & \textbf{0.126} & \textbf{0.173} \\
            \bottomrule
        \end{tabular}
\begin{tabular}{l|ccccc|cccc|c}
            \toprule
            \multirow{2}{*}{} & \multicolumn{10}{c}{PSNR $\uparrow$} \\
                                    & bicycle        & flowers        & garden         & stump          & treehill       & room           & counter        & kitchen        & bonsai         & Avg.           \\
            \midrule
            3DGS
                                    & 21.47          & 18.63          & 22.74          & 21.38          & 18.57          & 26.61          & 23.93          & 23.20          & 23.72          & 22.25          \\
            Scaffold-GS
                                    & 21.54          & 19.25          & 21.56          & 22.15          & 19.70          & 25.75          & 23.38          & 22.65          & 23.29          & 22.14          \\
            2DGS
                                    & 22.68          & 20.40          & 23.56          & 22.72          & 20.70          & 28.84          & 25.81          & 25.22          & 25.89          & 23.98          \\
            3D-HGS
                                    & 21.95          & 19.30          & 23.01          & 22.07          & 19.74          & 27.26          & 24.61          & 24.06          & 25.24          & 23.03          \\
            \midrule
            3DGS+EWA
                                    & 22.81          & 21.08          & 23.10          & 22.46          & 21.86          & 28.00          & 25.72          & 25.41          & 26.26          & 24.08          \\
            3DGS+SS
                                    & 23.10          & 20.36          & 24.57          & 23.39          & 20.01          & 29.11          & 26.38          & 25.93          & 26.98          & 24.42          \\
            Mip-Splatting
                                    & 25.29          & 23.24          & 26.73          & 26.12          & 24.47          & 30.96          & 28.20          & 29.27          & 30.08          & 27.15          \\
            Analytic-Splatting
                                    & 24.29          & 22.10          & 26.00          & 25.08          & 22.73          & 30.62          & 27.81          & 28.80          & 29.61          & 26.34          \\
            \midrule
            Gaussian Blending
                                    & \textbf{25.58} & \textbf{23.58} & \textbf{27.03} & \textbf{26.27} & \textbf{24.71} & \textbf{31.17} & \textbf{28.49} & \textbf{29.94} & \textbf{30.45} & \textbf{27.47} \\
            \bottomrule
        \end{tabular}
    }
    \resizebox{\textwidth}{!}{
        \begin{tabular}{l|ccccc|cccc|c}
            \toprule
            \multirow{2}{*}{} & \multicolumn{10}{c}{SSIM $\uparrow$} \\
                                    & bicycle        & flowers        & garden         & stump          & treehill       & room           & counter        & kitchen        & bonsai         & Avg.           \\
            \midrule
            3DGS
                                    & 0.586          & 0.496          & 0.618          & 0.532          & 0.581          & 0.843          & 0.764          & 0.715          & 0.770          & 0.656          \\
            Scaffold-GS
                                    & 0.571          & 0.484          & 0.589          & 0.531          & 0.565          & 0.828          & 0.751          & 0.698          & 0.766          & 0.643          \\
            2DGS
                                    & 0.611          & 0.526          & 0.639          & 0.547          & 0.598          & 0.884          & 0.814          & 0.749          & 0.821          & 0.688          \\
            3D-HGS
                                    & 0.591          & 0.507          & 0.621          & 0.550          & 0.588          & 0.852          & 0.773          & 0.723          & 0.790          & 0.666          \\
            \midrule
            3DGS+EWA
                                    & 0.606          & 0.551          & 0.640          & 0.539          & 0.584          & 0.855          & 0.784          & 0.725          & 0.806          & 0.677          \\
            3DGS+SS
                                    & 0.644          & 0.566          & 0.696          & 0.611          & 0.621          & 0.891          & 0.830          & 0.809          & 0.852          & 0.725          \\
            Mip-Splatting
                                    & 0.685          & 0.629          & 0.733          & 0.688          & 0.669          & 0.910          & 0.865          & 0.832          & 0.899          & 0.768          \\
            Analytic-Splatting
                                    & 0.648          & 0.582          & 0.717          & 0.623          & 0.616          & 0.899          & 0.836          & 0.835          & 0.876          & 0.737          \\
            \midrule
            Gaussian Blending
                                    & \textbf{0.707} & \textbf{0.649} & \textbf{0.752} & \textbf{0.704} & \textbf{0.687} & \textbf{0.921} & \textbf{0.877} & \textbf{0.851} & \textbf{0.909} & \textbf{0.784} \\
            \bottomrule
        \end{tabular}
    }
    \resizebox{\textwidth}{!}{
        \begin{tabular}{l|ccccc|cccc|c}
            \toprule
            \multirow{2}{*}{} & \multicolumn{10}{c}{LPIPS $\downarrow$} \\
                                    & bicycle        & flowers        & garden         & stump          & treehill       & room           & counter        & kitchen        & bonsai         & Avg.           \\
            \midrule
            3DGS
                                    & 0.364          & 0.409          & 0.321          & 0.390          & 0.428          & 0.266          & 0.280          & 0.292          & 0.276          & 0.336          \\
            Scaffold-GS
                                    & 0.366          & 0.422          & 0.324          & 0.402          & 0.416          & 0.279          & 0.308          & 0.305          & 0.289          & 0.346          \\
            2DGS
                                    & 0.391          & 0.407          & 0.329          & 0.401          & 0.436          & 0.263          & 0.275          & 0.301          & 0.279          & 0.342          \\
            3D-HGS
                                    & 0.353          & 0.396          & 0.310          & 0.378          & 0.417          & 0.255          & 0.278          & 0.289          & 0.270          & 0.327          \\
            \midrule
            3DGS+EWA
                                    & 0.360          & 0.392          & 0.321          & 0.406          & 0.438          & 0.267          & 0.282          & 0.298          & 0.269          & 0.337          \\
            3DGS+SS
                                    & 0.326          & 0.354          & 0.273          & 0.347          & 0.397          & 0.228          & 0.235          & 0.221          & 0.222          & 0.289          \\
            Mip-Splatting
                                    & 0.318          & 0.339          & 0.262          & 0.326          & 0.380          & 0.220          & 0.229          & 0.216          & 0.199          & 0.277          \\
            Analytic-Splatting
                                    & 0.322          & 0.333          & 0.260          & 0.329          & 0.389          & 0.238          & 0.246          & 0.223          & 0.233          & 0.286          \\
            \midrule
            Gaussian Blending
                                    & \textbf{0.299} & \textbf{0.328} & \textbf{0.249} & \textbf{0.314} & \textbf{0.369} & \textbf{0.206} & \textbf{0.215} & \textbf{0.199} & \textbf{0.187} & \textbf{0.263} \\
            \bottomrule
        \end{tabular}
\begin{tabular}{l|ccccc|cccc|c}
            \toprule
            \multirow{2}{*}{} & \multicolumn{10}{c}{PSNR $\uparrow$} \\
                                    & bicycle        & flowers        & garden         & stump          & treehill       & room           & counter        & kitchen        & bonsai         & Avg.           \\
            \midrule
            3DGS
                                    & 25.75          & 23.22          & 27.66          & 26.92          & 24.48          & 31.21          & 28.52          & 30.43          & 29.78          & 27.55          \\
            Scaffold-GS
                                    & 25.54          & 22.77          & 27.74          & 26.78          & 24.89          & 31.06          & 28.50          & 29.98          & 30.27          & 27.50          \\
            2DGS
                                    & 25.23          & 22.11          & 26.89          & 25.68          & 24.31          & 30.75          & 27.93          & 26.96          & 30.13          & 26.67          \\
            3D-HGS
                                    & 26.39          & 23.75          & 28.81          & 27.49          & 24.84          & 32.44          & 29.62          & 31.46          & 32.26          & 28.56          \\
            \midrule
            3DGS+EWA
                                    & 25.79          & 24.00          & 27.47          & 27.28          & 25.06          & 31.75          & 29.37          & 30.75          & 31.51          & 28.11          \\
            3DGS+SS
                                    & 26.91          & 24.47          & 28.86          & 28.17          & 25.08          & 32.12          & 29.56          & 31.67          & 32.01          & 28.76          \\
            Mip-Splatting
                                    & 27.57          & 25.10          & 29.36          & 28.75          & 25.16          & \textbf{32.48} & 29.86          & \textbf{32.58} & 32.44          & 29.25          \\
            Analytic-Splatting
                                    & 27.46          & 25.20          & 29.44          & 28.58          & 25.15          & 32.23          & 29.92          & 31.95          & \textbf{32.98} & 29.21          \\
            \midrule
            Gaussian Blending
                                    & \textbf{28.30} & \textbf{25.80} & \textbf{30.19} & \textbf{29.06} & \textbf{25.39} & 32.14          & \textbf{30.05} & 32.12          & 32.73          & \textbf{29.53} \\
            \bottomrule
        \end{tabular}
    }
    \resizebox{\textwidth}{!}{
        \begin{tabular}{l|ccccc|cccc|c}
            \toprule
            \multirow{2}{*}{} & \multicolumn{10}{c}{SSIM $\uparrow$} \\
                                    & bicycle        & flowers        & garden         & stump          & treehill       & room           & counter        & kitchen        & bonsai         & Avg.           \\
            \midrule
            3DGS
                                    & 0.797          & 0.702          & 0.879          & 0.791          & 0.744          & 0.940          & 0.914          & 0.935          & 0.939          & 0.849          \\
            Scaffold-GS
                                    & 0.784          & 0.676          & 0.869          & 0.779          & 0.744          & 0.939          & 0.912          & 0.927          & 0.936          & 0.841          \\
            2DGS
                                    & 0.759          & 0.640          & 0.839          & 0.716          & 0.719          & 0.928          & 0.897          & 0.867          & 0.932          & 0.811          \\
            3D-HGS
                                    & 0.821          & 0.723          & 0.897          & 0.806          & 0.756          & 0.948          & 0.927          & 0.947          & 0.955          & 0.864          \\
            \midrule
            3DGS+EWA
                                    & 0.784          & 0.722          & 0.850          & 0.797          & 0.752          & 0.943          & 0.920          & 0.931          & 0.945          & 0.850          \\
            3DGS+SS
                                    & 0.839          & 0.748          & 0.906          & 0.836          & 0.769          & 0.949          & 0.929          & 0.952          & 0.955          & 0.876          \\
            Mip-Splatting
                                    & 0.867          & 0.774          & 0.919          & 0.855          & 0.765          & 0.950          & 0.931          & 0.953          & 0.958          & 0.886          \\
            Analytic-Splatting
                                    & 0.852          & 0.761          & 0.916          & 0.845          & 0.766          & 0.945          & 0.929          & 0.951          & 0.959          & 0.880          \\
            \midrule
            Gaussian Blending
                                    & \textbf{0.878} & \textbf{0.790} & \textbf{0.928} & \textbf{0.862} & \textbf{0.777} & \textbf{0.951} & \textbf{0.934} & \textbf{0.958} & \textbf{0.961} & \textbf{0.893} \\
            \bottomrule
        \end{tabular}
    }
    \resizebox{\textwidth}{!}{
        \begin{tabular}{l|ccccc|cccc|c}
            \toprule
            \multirow{2}{*}{} & \multicolumn{10}{c}{LPIPS $\downarrow$} \\
                                    & bicycle        & flowers        & garden         & stump          & treehill       & room           & counter        & kitchen        & bonsai         & Avg.           \\
            \midrule
            3DGS
                                    & 0.211          & 0.286          & 0.121          & 0.224          & 0.299          & 0.166          & 0.157          & 0.102          & 0.144          & 0.190          \\
            Scaffold-GS
                                    & 0.224          & 0.310          & 0.130          & 0.251          & 0.300          & 0.164          & 0.164          & 0.113          & 0.153          & 0.201          \\
            2DGS
                                    & 0.256          & 0.349          & 0.169          & 0.315          & 0.345          & 0.200          & 0.190          & 0.187          & 0.163          & 0.242          \\
            3D-HGS
                                    & 0.182          & 0.266          & 0.101          & 0.205          & 0.273          & 0.154          & 0.144          & 0.088          & 0.129          & 0.171          \\
            \midrule
            3DGS+EWA
                                    & 0.222          & 0.278          & 0.154          & 0.235          & 0.296          & 0.167          & 0.155          & 0.114          & 0.143          & 0.196          \\
            3DGS+SS
                                    & 0.169          & 0.247          & 0.094          & 0.181          & 0.262          & 0.155          & 0.141          & 0.084          & 0.126          & 0.162          \\
            Mip-Splatting
                                    & 0.123          & \textbf{0.184} & 0.071          & 0.146          & 0.215          & 0.148          & 0.134          & 0.080          & \textbf{0.117} & 0.135          \\
            Analytic-Splatting
                                    & 0.147          & 0.225          & 0.076          & 0.160          & 0.244          & 0.160          & 0.141          & 0.083          & 0.123          & 0.151          \\
            \midrule
            Gaussian Blending
                                    & \textbf{0.110} & 0.192          & \textbf{0.059} & \textbf{0.138} & \textbf{0.208} & \textbf{0.144} & \textbf{0.131} & \textbf{0.073} & 0.120          & \textbf{0.130} \\
            \bottomrule
        \end{tabular}
